Rectifying Demonstration Shortcut in In-Context Learning

Large language models (LLMs) are able to solve various tasks with only a few demonstrations utilizing their in-context learning (ICL) abilities. However, LLMs often rely on their pre-trained semantic priors of demonstrations rather than on the input-label relationships to proceed with ICL prediction. In this work, we term this phenomenon as the 'Demonstration Shortcut'. While previous works have primarily focused on improving ICL prediction results for predefined tasks, we aim to rectify the Demonstration Shortcut, thereby enabling the LLM to effectively learn new input-label relationships from demonstrations. To achieve this, we introduce In-Context Calibration, a demonstration-aware calibration method. We evaluate the effectiveness of the proposed method in two settings: (1) the Original ICL Task using the standard label space and (2) the Task Learning setting, where the label space is replaced with semantically unrelated tokens. In both settings, In-Context Calibration demonstrates substantial improvements, with results generalized across three LLM families (OPT, GPT, and Llama2) under various configurations.

==> (inline-0) <==
\begin{tabular}{lll}
\hline
\textbf{Dataset}           & \textbf{Natural Language Template}                                       & \textbf{Label Space}      \\ \hline
\textbf{Sentiment Task}           &                                        &                 \\ \hline
sst2, MR, CR       & Review: [INPUT]                                         & positive, negative                  \\ 
                           & Sentiment: [LABEL]                                      &                                     \\ \hline
financial\_phrasebank       & Sentence: [INPUT]                                       & positive, negative,         \\ 
                           & Sentiment: [LABEL]                                      & neutral                \\ \hline
poem\_sentiment             & Verse text: [INPUT]                                     & positive, negative,  \\
                           & Sentiment: [LABEL]                                      & neutral                \\ \hline
Subj                       & Input: [INPUT]                                          & objective               \\
                           & Label: [LABEL]                                          & subjective/personal                           \\ \hline
AG News                       & Classify the news articles into the categories of \textbf{Label Space}. &  world, technology  \\
& Article: [INPUT]  &   sports, business                  \\ 
& Answer: [LABEL] & \\ \hline
TREC                       & Classify the questions based on whether their answer type is a \textbf{Label Space}. &  number, location,  \\
& Question: [INPUT] &                description, entity,                     \\ 
& Answer: [LABEL]   &  abbre, person  \\ \hline
\textbf{NLI Task}           &                                        &             \\ \hline
ANLI, SICK & [PREMISE] question: [HYPOTHESIS] & true, neutral, false \\
 & true, neutral, or false? answer: [LABEL] & \\ \hline
RTE, WNLI             & [PREMISE] question: [HYPOTHESIS] True or False? & True, False \\
& answer: [LABEL] & \\ \hline
CB                         &  [PREMISE] question: [HYPOTHESIS] true, false, or neither? & true, false, neither \\ 
& answer: [LABEL] & \\ \hline
\textbf{Detection Task}           &                                        &                 \\ \hline
social\_bias\_frames          & Post: [INPUT]                                          & neutral    \\
                           & Label: [LABEL]                                          &  offensive/hate  \\ \hline
tweet\_eval\_hate           & Tweet: [INPUT]                                          & neutral, hate                       \\
                           & Label: [LABEL]                                          &                                     \\ \hline
tweet\_eval\_irony            & Tweet: [INPUT]                                          & neutral                     \\
                           & Label: [LABEL]                                          &   ironic/contradict                                  \\ \hline
tweet\_eval\_offensive         & Tweet: [INPUT]                                          & neutral                  \\
                           & Label: [LABEL]                                          &      offensive/hate                               \\ \hline
tweet\_eval\_stance\_athesim,  & Tweet: [INPUT] Label: [LABEL]  & none, against, favor               \\ 
tweet\_eval\_stance\_feminist  &  & \\ \hline
ethos\_binary,            &               Text: [INPUT]                                            &     neutral, hate                                      \\
ethos\_disability,            &             Label: [LABEL]                                            &                                     \\
ethos-religion,            &                                                         &                                     \\
ethos\_national\_origin,                &                                         &                                     \\
ethos\_race,              &                                       &                                     \\
 ethos\_religion,            &                                                         &                                     \\
ethos\_violence,     &                                                         &                                     \\ 
hate\_speech18            &                                                         &                                     \\ \hline
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
 & \multicolumn{2}{c}{Sentiment} & \multicolumn{2}{c}{NLI} & \multicolumn{2}{c}{Detection} \\
\cmidrule(r){2-3} \cmidrule(r){4-5} \cmidrule(r){6-7}
 & OPT-6.7B & Llama2-7B & OPT-6.7B & Llama2-7B & OPT-6.7B & Llama2-7B \\
\midrule
Original Inference & 0.674 & 0.720 & 0.342 & 0.478 & 0.457 & 0.371 \\
Contextual Calibration & 0.685 & 0.735 & 0.326 & 0.515 & 0.465 & 0.423 \\
Domain Calibration  w/ Test & 0.734 & 0.752 & 0.316 & 0.496 & 0.524 & 0.523 \\
ICC ($\lambda = 0$) & 0.764 & 0.774 & 0.338 & 0.454 & 0.543 & 0.523 \\
ICC ($\lambda = 0.25$) & 0.764 & 0.796 & 0.337 & 0.511 & 0.522 & 0.555 \\
ICC ($\lambda = 0.5$) & 0.749 & 0.792 & 0.398 & 0.551 & 0.552 & 0.558 \\
ICC ($\lambda = 0.75$) & 0.751 & 0.782 & 0.428 & 0.557 & 0.532 & 0.564 \\
ICC ($\lambda = 1.0$) & 0.749 & 0.775 & 0.445 & 0.547 & 0.530 & 0.532 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccc}
\hline
Dataset & Size & \multicolumn{5}{c}{Method} \\ \hline
 Sentiment Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{3}{*}{AGNews} & 2.7B & 0.298 (0.072) &   0.669 (0.117)   &   0.676 (0.676)   &  0.803 (0.018)    &  0.811 (0.024)   \\ \cline{2-7}
& 6.7B & 0.582 (0.104) &  0.716 (0.108)   &   0.677 (0.677)   &  0.765 (0.061)    &  0.811 (0.023)    \\ \cline{2-7}
& 13B & 0.722 (0.070) &   0.717 (0.104)   &   0.735 (0.735)   &  0.796 (0.045)    &  0.828 (0.051)   \\ \hline
\multirow{3}{*}{CR} & 2.7B & 0.888 (0.031) &   0.892 (0.021)   &   0.911 (0.911)   &  0.915 (0.008)    &  0.908 (0.018)   \\ \cline{2-7}
& 6.7B & 0.860 (0.042) &  0.883 (0.024)   &   0.911 (0.911)   &  0.921 (0.007)    &  0.921 (0.005)    \\ \cline{2-7}
& 13B & 0.860 (0.082) &   0.912 (0.013)   &   0.921 (0.921)   &  0.920 (0.013)    &  0.926 (0.006)   \\ \hline
\multirow{3}{*}{financial\_phrasebank} & 2.7B & 0.623 (0.191) &   0.459 (0.062)   &   0.607 (0.607)   &  0.719 (0.115)    &  0.701 (0.088)   \\ \cline{2-7}
& 6.7B & 0.693 (0.075) &  0.526 (0.106)   &   0.522 (0.522)   &  0.441 (0.041)    &  0.723 (0.069)    \\ \cline{2-7}
& 13B & 0.471 (0.116) &   0.481 (0.085)   &   0.637 (0.637)   &  0.676 (0.169)    &  0.690 (0.098)   \\ \hline
\multirow{3}{*}{poem\_sentiment} & 2.7B & 0.410 (0.077) &   0.367 (0.112)   &   0.414 (0.414)   &  0.542 (0.090)    &  0.545 (0.083)   \\ \cline{2-7}
& 6.7B & 0.516 (0.136) &  0.423 (0.028)   &   0.500 (0.500)   &  0.511 (0.069)    &  0.618 (0.004)    \\ \cline{2-7}
& 13B & 0.231 (0.067) &   0.485 (0.097)   &   0.414 (0.414)   &  0.472 (0.044)    &  0.492 (0.061)   \\ \hline
\multirow{3}{*}{MR} & 2.7B & 0.875 (0.029) &   0.878 (0.034)   &   0.804 (0.804)   &  0.900 (0.018)    &  0.900 (0.022)   \\ \cline{2-7}
& 6.7B & 0.895 (0.017) &  0.908 (0.013)   &   0.913 (0.913)   &  0.917 (0.002)    &  0.918 (0.004)    \\ \cline{2-7}
& 13B & 0.893 (0.039) &   0.921 (0.011)   &   0.926 (0.926)   &  0.924 (0.008)    &  0.925 (0.008)   \\ \hline
\multirow{3}{*}{sst2} & 2.7B & 0.846 (0.130) &   0.919 (0.048)   &   0.910 (0.910)   &  0.917 (0.034)    &  0.923 (0.035)   \\ \cline{2-7}
& 6.7B & 0.934 (0.030) &  0.952 (0.007)   &   0.947 (0.947)   &  0.953 (0.010)    &  0.954 (0.009)    \\ \cline{2-7}
& 13B & 0.900 (0.084) &   0.941 (0.011)   &   0.943 (0.943)   &  0.945 (0.017)    &  0.945 (0.022)   \\ \hline
\multirow{3}{*}{Subj} & 2.7B & 0.360 (0.034) &   0.546 (0.150)   &   0.489 (0.489)   &  0.566 (0.050)    &  0.614 (0.067)   \\ \cline{2-7}
& 6.7B & 0.581 (0.182) &  0.628 (0.161)   &   0.642 (0.642)   &  0.714 (0.061)    &  0.702 (0.130)    \\ \cline{2-7}
& 13B & 0.794 (0.079) &   0.772 (0.116)   &   0.760 (0.760)   &  0.726 (0.191)    &  0.852 (0.046)   \\ \hline
\multirow{3}{*}{TREC} & 2.7B & 0.232 (0.027) &   0.246 (0.035)   &   0.339 (0.339)   &  0.382 (0.033)    &  0.385 (0.039)   \\ \cline{2-7}
& 6.7B & 0.356 (0.049) &  0.287 (0.044)   &   0.308 (0.308)   &  0.360 (0.026)    &  0.361 (0.020)    \\ \cline{2-7}
& 13B & 0.382 (0.112) &   0.342 (0.041)   &   0.342 (0.342)   &  0.342 (0.041)    &  0.439 (0.051)   \\ \hline
 NLI Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{3}{*}{ANLI} & 2.7B & 0.224 (0.059) &   0.269 (0.043)   &   0.229 (0.229)   &  0.222 (0.047)    &  0.294 (0.024)   \\ \cline{2-7}
& 6.7B & 0.215 (0.055) &  0.263 (0.053)   &   0.212 (0.212)   &  0.258 (0.035)    &  0.316 (0.020)    \\ \cline{2-7}
& 13B & 0.216 (0.044) &   0.268 (0.029)   &   0.243 (0.243)   &  0.281 (0.037)    &  0.307 (0.016)   \\ \hline
\multirow{3}{*}{WNLI} & 2.7B & 0.317 (0.027) &   0.302 (0.003)   &   0.330 (0.330)   &  0.350 (0.039)    &  0.410 (0.012)   \\ \cline{2-7}
& 6.7B & 0.333 (0.056) &  0.337 (0.033)   &   0.380 (0.380)   &  0.330 (0.046)    &  0.461 (0.053)    \\ \cline{2-7}
& 13B & 0.360 (0.012) &   0.374 (0.021)   &   0.398 (0.398)   &  0.378 (0.033)    &  0.414 (0.049)   \\ \hline
\multirow{3}{*}{RTE} & 2.7B & 0.489 (0.044) &   0.368 (0.034)   &   0.372 (0.372)   &  0.515 (0.020)    &  0.529 (0.035)   \\ \cline{2-7}
& 6.7B & 0.530 (0.035) &  0.465 (0.052)   &   0.355 (0.355)   &  0.514 (0.057)    &  0.540 (0.024)    \\ \cline{2-7}
& 13B & 0.376 (0.064) &   0.499 (0.076)   &   0.455 (0.455)   &  0.434 (0.095)    &  0.547 (0.037)   \\ \hline
\multirow{3}{*}{CB} & 2.7B & 0.358 (0.076) &   0.333 (0.133)   &   0.242 (0.242)   &  0.269 (0.014)    &  0.392 (0.065)   \\ \cline{2-7}
& 6.7B & 0.291 (0.047) &  0.240 (0.029)   &   0.113 (0.113)   &  0.163 (0.057)    &  0.267 (0.064)    \\ \cline{2-7}
& 13B & 0.280 (0.076) &   0.217 (0.076)   &   0.218 (0.218)   &  0.226 (0.008)    &  0.317 (0.067)   \\ \hline
\multirow{3}{*}{SICK} & 2.7B & 0.285 (0.063) &   0.270 (0.024)   &   0.317 (0.317)   &  0.299 (0.067)    &  0.328 (0.072)   \\ \cline{2-7}
& 6.7B & 0.267 (0.088) &  0.361 (0.070)   &   0.393 (0.393)   &  0.359 (0.065)    &  0.407 (0.073)    \\ \cline{2-7}
& 13B & 0.225 (0.066) &   0.225 (0.066)   &   0.225 (0.225)   &  0.352 (0.171)    &  0.443 (0.107)   \\ \hline
 Detection Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{3}{*}{social\_bias\_frames} & 2.7B & 0.466 (0.075) &   0.644 (0.078)   &   0.615 (0.615)   &  0.665 (0.025)    &  0.667 (0.036)   \\ \cline{2-7}
& 6.7B & 0.610 (0.169) &  0.651 (0.077)   &   0.665 (0.665)   &  0.674 (0.034)    &  0.685 (0.062)    \\ \cline{2-7}
& 13B & 0.556 (0.099) &   0.687 (0.066)   &   0.600 (0.600)   &  0.639 (0.089)    &  0.711 (0.016)   \\ \hline
\multirow{3}{*}{tweet\_eval\_stance\_athesim} & 2.7B & 0.089 (0.007) &   0.086 (0.002)   &   0.107 (0.107)   &  0.109 (0.014)    &  0.138 (0.015)   \\ \cline{2-7}
& 6.7B & 0.279 (0.094) &  0.150 (0.063)   &   0.151 (0.151)   &  0.162 (0.044)    &  0.291 (0.048)    \\ \cline{2-7}
& 13B & 0.178 (0.044) &   0.147 (0.063)   &   0.181 (0.181)   &  0.191 (0.055)    &  0.227 (0.044)   \\ \hline
\multirow{3}{*}{tweet\_eval\_stance\_feminist} & 2.7B & 0.175 (0.115) &   0.185 (0.096)   &   0.273 (0.273)   &  0.298 (0.063)    &  0.347 (0.043)   \\ \cline{2-7}
& 6.7B & 0.398 (0.051) &  0.306 (0.065)   &   0.267 (0.267)   &  0.312 (0.075)    &  0.395 (0.080)    \\ \cline{2-7}
& 13B & 0.135 (0.023) &   0.247 (0.145)   &   0.325 (0.325)   &  0.337 (0.102)    &  0.390 (0.048)   \\ \hline
\multirow{3}{*}{tweet\_eval\_hate} & 2.7B & 0.366 (0.062) &   0.513 (0.084)   &   0.548 (0.548)   &  0.545 (0.029)    &  0.530 (0.052)   \\ \cline{2-7}
& 6.7B & 0.344 (0.039) &  0.379 (0.089)   &   0.550 (0.550)   &  0.599 (0.034)    &  0.559 (0.072)    \\ \cline{2-7}
& 13B & 0.548 (0.114) &   0.599 (0.047)   &   0.630 (0.630)   &  0.633 (0.036)    &  0.623 (0.044)   \\ \hline
\multirow{3}{*}{tweet\_eval\_irony} & 2.7B & 0.387 (0.059) &   0.517 (0.155)   &   0.601 (0.601)   &  0.653 (0.070)    &  0.647 (0.079)   \\ \cline{2-7}
& 6.7B & 0.451 (0.113) &  0.581 (0.101)   &   0.597 (0.597)   &  0.625 (0.083)    &  0.650 (0.085)    \\ \cline{2-7}
& 13B & 0.434 (0.128) &   0.394 (0.084)   &   0.622 (0.622)   &  0.602 (0.049)    &  0.602 (0.058)   \\ \hline
\multirow{3}{*}{tweet\_eval\_offensive} & 2.7B & 0.538 (0.059) &   0.603 (0.045)   &   0.588 (0.588)   &  0.613 (0.031)    &  0.621 (0.046)   \\ \cline{2-7}
& 6.7B & 0.472 (0.072) &  0.602 (0.021)   &   0.626 (0.626)   &  0.627 (0.019)    &  0.632 (0.020)    \\ \cline{2-7}
& 13B & 0.585 (0.063) &   0.605 (0.054)   &   0.604 (0.604)   &  0.655 (0.010)    &  0.643 (0.022)   \\ \hline
\multirow{3}{*}{ethos\_binary} & 2.7B & 0.490 (0.151) &   0.581 (0.051)   &   0.625 (0.625)   &  0.681 (0.029)    &  0.674 (0.025)   \\ \cline{2-7}
& 6.7B & 0.619 (0.135) &  0.740 (0.049)   &   0.656 (0.656)   &  0.754 (0.036)    &  0.762 (0.026)    \\ \cline{2-7}
& 13B & 0.674 (0.052) &   0.658 (0.035)   &   0.705 (0.705)   &  0.722 (0.032)    &  0.719 (0.031)   \\ \hline
\multirow{3}{*}{ethos\_disability} & 2.7B & 0.402 (0.134) &   0.442 (0.044)   &   0.232 (0.232)   &  0.334 (0.071)    &  0.421 (0.048)   \\ \cline{2-7}
& 6.7B & 0.418 (0.116) &  0.367 (0.125)   &   0.261 (0.261)   &  0.421 (0.064)    &  0.460 (0.053)    \\ \cline{2-7}
& 13B & 0.446 (0.097) &   0.383 (0.115)   &   0.327 (0.327)   &  0.408 (0.050)    &  0.457 (0.103)   \\ \hline
\multirow{3}{*}{ethos\_gender} & 2.7B & 0.368 (0.148) &   0.412 (0.108)   &   0.350 (0.350)   &  0.380 (0.042)    &  0.406 (0.057)   \\ \cline{2-7}
& 6.7B & 0.507 (0.071) &  0.329 (0.092)   &   0.400 (0.400)   &  0.440 (0.070)    &  0.483 (0.046)    \\ \cline{2-7}
& 13B & 0.397 (0.058) &   0.376 (0.088)   &   0.381 (0.381)   &  0.449 (0.022)    &  0.453 (0.029)   \\ \hline
\multirow{3}{*}{ethos\_national\_origin} & 2.7B & 0.293 (0.154) &   0.326 (0.098)   &   0.373 (0.373)   &  0.375 (0.046)    &  0.410 (0.074)   \\ \cline{2-7}
& 6.7B & 0.376 (0.088) &  0.350 (0.123)   &   0.411 (0.411)   &  0.412 (0.056)    &  0.429 (0.096)    \\ \cline{2-7}
& 13B & 0.427 (0.067) &   0.433 (0.041)   &   0.306 (0.306)   &  0.397 (0.068)    &  0.434 (0.061)   \\ \hline
\multirow{3}{*}{ethos\_race} & 2.7B & 0.394 (0.114) &   0.475 (0.066)   &   0.428 (0.428)   &  0.406 (0.058)    &  0.579 (0.066)   \\ \cline{2-7}
& 6.7B & 0.441 (0.042) &  0.361 (0.079)   &   0.503 (0.503)   &  0.516 (0.077)    &  0.569 (0.043)    \\ \cline{2-7}
& 13B & 0.331 (0.141) &   0.374 (0.117)   &   0.479 (0.479)   &  0.482 (0.039)    &  0.490 (0.081)   \\ \hline
\multirow{3}{*}{ethos\_religion} & 2.7B & 0.372 (0.173) &   0.411 (0.150)   &   0.390 (0.390)   &  0.419 (0.060)    &  0.420 (0.037)   \\ \cline{2-7}
& 6.7B & 0.326 (0.131) &  0.243 (0.104)   &   0.350 (0.350)   &  0.385 (0.053)    &  0.394 (0.090)    \\ \cline{2-7}
& 13B & 0.361 (0.108) &   0.361 (0.108)   &   0.355 (0.355)   &  0.395 (0.108)    &  0.399 (0.134)   \\ \hline
\multirow{3}{*}{ethos\_violence} & 2.7B & 0.310 (0.084) &   0.381 (0.115)   &   0.373 (0.373)   &  0.426 (0.062)    &  0.423 (0.108)   \\ \cline{2-7}
& 6.7B & 0.426 (0.100) &  0.380 (0.104)   &   0.505 (0.505)   &  0.490 (0.060)    &  0.513 (0.026)    \\ \cline{2-7}
& 13B & 0.379 (0.124) &   0.437 (0.052)   &   0.431 (0.431)   &  0.475 (0.066)    &  0.492 (0.081)   \\ \hline
\multirow{3}{*}{hate\_speech18} & 2.7B & 0.454 (0.193) &   0.396 (0.086)   &   0.413 (0.413)   &  0.460 (0.046)    &  0.455 (0.027)   \\ \cline{2-7}
& 6.7B & 0.481 (0.022) &  0.547 (0.028)   &   0.638 (0.638)   &  0.628 (0.040)    &  0.612 (0.050)    \\ \cline{2-7}
& 13B & 0.488 (0.047) &   0.585 (0.066)   &   0.571 (0.571)   &  0.590 (0.048)    &  0.582 (0.045)   \\ \hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
Dataset & Size & \multicolumn{5}{c}{Method} \\ \hline
 Sentiment Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{3}{*}{AGNews} & 2.7B & 0.635 (0.092) &   0.724 (0.041)   &   0.596 (0.596)   &  0.771 (0.043)    &  0.727 (0.039)   \\ \cline{2-7}
& J (6B) & 0.755 (0.129) &  0.787 (0.073)   &   0.726 (0.726)   &  0.755 (0.046)    &  0.867 (0.012)    \\ \cline{2-7}
& 20B & 0.640 (0.066) &   0.826 (0.031)   &   0.798 (0.798)   &  0.813 (0.014)    &  0.818 (0.030)   \\ \hline
\multirow{3}{*}{CR} & 2.7B & 0.744 (0.106) &   0.797 (0.095)   &   0.857 (0.857)   &  0.878 (0.032)    &  0.887 (0.019)   \\ \cline{2-7}
& J (6B) & 0.869 (0.052) &  0.885 (0.026)   &   0.904 (0.904)   &  0.911 (0.002)    &  0.912 (0.004)    \\ \cline{2-7}
& 20B & 0.895 (0.031) &   0.919 (0.010)   &   0.914 (0.914)   &  0.918 (0.008)    &  0.919 (0.005)   \\ \hline
\multirow{3}{*}{financial\_phrasebank} & 2.7B & 0.561 (0.204) &   0.481 (0.067)   &   0.673 (0.673)   &  0.688 (0.052)    &  0.696 (0.036)   \\ \cline{2-7}
& J (6B) & 0.593 (0.110) &  0.418 (0.115)   &   0.540 (0.540)   &  0.617 (0.073)    &  0.681 (0.056)    \\ \cline{2-7}
& 20B & 0.649 (0.194) &   0.477 (0.062)   &   0.522 (0.522)   &  0.590 (0.077)    &  0.688 (0.075)   \\ \hline
\multirow{3}{*}{poem\_sentiment} & 2.7B & 0.410 (0.077) &   0.367 (0.112)   &   0.414 (0.414)   &  0.542 (0.090)    &  0.545 (0.083)   \\ \cline{2-7}
& J (6B) & 0.512 (0.157) &  0.323 (0.148)   &   0.359 (0.359)   &  0.524 (0.098)    &  0.639 (0.082)    \\ \cline{2-7}
& 20B & 0.410 (0.146) &   0.435 (0.107)   &   0.468 (0.468)   &  0.494 (0.057)    &  0.517 (0.064)   \\ \hline
\multirow{3}{*}{MR} & 2.7B & 0.847 (0.067) &   0.856 (0.027)   &   0.847 (0.847)   &  0.897 (0.005)    &  0.897 (0.003)   \\ \cline{2-7}
& J (6B) & 0.893 (0.028) &  0.900 (0.007)   &   0.903 (0.903)   &  0.902 (0.013)    &  0.915 (0.006)    \\ \cline{2-7}
& 20B & 0.875 (0.037) &   0.894 (0.019)   &   0.917 (0.917)   &  0.915 (0.009)    &  0.917 (0.004)   \\ \hline
\multirow{3}{*}{sst2} & 2.7B & 0.602 (0.269) &   0.791 (0.101)   &   0.867 (0.867)   &  0.920 (0.017)    &  0.884 (0.029)   \\ \cline{2-7}
& J (6B) & 0.927 (0.044) &  0.940 (0.014)   &   0.942 (0.942)   &  0.954 (0.012)    &  0.950 (0.007)    \\ \cline{2-7}
& 20B & 0.944 (0.015) &   0.956 (0.011)   &   0.958 (0.958)   &  0.956 (0.012)    &  0.960 (0.009)   \\ \hline
\multirow{3}{*}{Subj} & 2.7B & 0.327 (0.005) &   0.710 (0.177)   &   0.712 (0.712)   &  0.778 (0.051)    &  0.801 (0.042)   \\ \cline{2-7}
& J (6B) & 0.606 (0.091) &  0.556 (0.143)   &   0.598 (0.598)   &  0.675 (0.116)    &  0.696 (0.100)    \\ \cline{2-7}
& 20B & 0.578 (0.119) &   0.578 (0.147)   &   0.721 (0.721)   &  0.709 (0.050)    &  0.740 (0.055)   \\ \hline
\multirow{3}{*}{TREC} & 2.7B & 0.431 (0.057) &   0.387 (0.037)   &   0.566 (0.566)   &  0.535 (0.077)    &  0.547 (0.075)   \\ \cline{2-7}
& J (6B) & 0.416 (0.078) &  0.503 (0.066)   &   0.533 (0.533)   &  0.564 (0.030)    &  0.564 (0.013)    \\ \cline{2-7}
& 20B & 0.481 (0.045) &   0.615 (0.054)   &   0.572 (0.572)   &  0.620 (0.047)    &  0.608 (0.057)   \\ \hline
 NLI Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{3}{*}{ANLI} & 2.7B & 0.221 (0.035) &   0.208 (0.052)   &   0.260 (0.260)   &  0.255 (0.061)    &  0.294 (0.050)   \\ \cline{2-7}
& J (6B) & 0.256 (0.112) &  0.235 (0.028)   &   0.267 (0.267)   &  0.252 (0.044)    &  0.394 (0.109)    \\ \cline{2-7}
& 20B & 0.237 (0.039) &   0.229 (0.050)   &   0.198 (0.198)   &  0.184 (0.023)    &  0.296 (0.017)   \\ \hline
\multirow{3}{*}{WNLI} & 2.7B & 0.334 (0.042) &   0.325 (0.025)   &   0.373 (0.373)   &  0.400 (0.066)    &  0.417 (0.070)   \\ \cline{2-7}
& J (6B) & 0.304 (0.000) &  0.394 (0.065)   &   0.414 (0.414)   &  0.444 (0.055)    &  0.497 (0.044)    \\ \cline{2-7}
& 20B & 0.344 (0.032) &   0.353 (0.085)   &   0.358 (0.358)   &  0.391 (0.040)    &  0.465 (0.079)   \\ \hline
\multirow{3}{*}{RTE} & 2.7B & 0.385 (0.110) &   0.392 (0.074)   &   0.407 (0.407)   &  0.384 (0.070)    &  0.492 (0.060)   \\ \cline{2-7}
& J (6B) & 0.495 (0.084) &  0.492 (0.085)   &   0.553 (0.553)   &  0.489 (0.090)    &  0.580 (0.049)    \\ \cline{2-7}
& 20B & 0.505 (0.050) &   0.483 (0.034)   &   0.477 (0.477)   &  0.408 (0.055)    &  0.566 (0.021)   \\ \hline
\multirow{3}{*}{CB} & 2.7B & 0.260 (0.059) &   0.189 (0.116)   &   0.205 (0.205)   &  0.206 (0.032)    &  0.334 (0.107)   \\ \cline{2-7}
& J (6B) & 0.278 (0.071) &  0.345 (0.118)   &   0.237 (0.237)   &  0.256 (0.079)    &  0.484 (0.095)    \\ \cline{2-7}
& 20B & 0.312 (0.030) &   0.188 (0.121)   &   0.291 (0.291)   &  0.229 (0.159)    &  0.353 (0.076)   \\ \hline
\multirow{3}{*}{SICK} & 2.7B & 0.262 (0.120) &   0.313 (0.062)   &   0.328 (0.328)   &  0.305 (0.107)    &  0.425 (0.102)   \\ \cline{2-7}
& J (6B) & 0.356 (0.056) &  0.392 (0.047)   &   0.264 (0.264)   &  0.304 (0.108)    &  0.515 (0.082)    \\ \cline{2-7}
& 20B & 0.301 (0.115) &   0.493 (0.077)   &   0.233 (0.233)   &  0.222 (0.091)    &  0.556 (0.039)   \\ \hline
 Detection Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{3}{*}{social\_bias\_frames} & 2.7B & 0.419 (0.096) &   0.467 (0.064)   &   0.528 (0.528)   &  0.537 (0.064)    &  0.537 (0.069)   \\ \cline{2-7}
& J (6B) & 0.506 (0.066) &  0.585 (0.029)   &   0.653 (0.653)   &  0.684 (0.023)    &  0.692 (0.045)    \\ \cline{2-7}
& 20B & 0.375 (0.015) &   0.630 (0.033)   &   0.684 (0.684)   &  0.720 (0.026)    &  0.706 (0.028)   \\ \hline
\multirow{3}{*}{tweet\_eval\_stance\_athesim} & 2.7B & 0.291 (0.026) &   0.272 (0.087)   &   0.314 (0.314)   &  0.345 (0.036)    &  0.344 (0.021)   \\ \cline{2-7}
& J (6B) & 0.240 (0.119) &  0.256 (0.036)   &   0.277 (0.277)   &  0.267 (0.013)    &  0.360 (0.018)    \\ \cline{2-7}
& 20B & 0.162 (0.063) &   0.271 (0.073)   &   0.229 (0.229)   &  0.242 (0.067)    &  0.259 (0.031)   \\ \hline
\multirow{3}{*}{tweet\_eval\_stance\_feminist} & 2.7B & 0.136 (0.086) &   0.304 (0.033)   &   0.312 (0.312)   &  0.281 (0.078)    &  0.362 (0.087)   \\ \cline{2-7}
& J (6B) & 0.403 (0.100) &  0.348 (0.025)   &   0.400 (0.400)   &  0.374 (0.030)    &  0.474 (0.046)    \\ \cline{2-7}
& 20B & 0.152 (0.062) &   0.351 (0.022)   &   0.388 (0.388)   &  0.358 (0.048)    &  0.403 (0.036)   \\ \hline
\multirow{3}{*}{tweet\_eval\_hate} & 2.7B & 0.403 (0.061) &   0.468 (0.047)   &   0.492 (0.492)   &  0.523 (0.030)    &  0.524 (0.030)   \\ \cline{2-7}
& J (6B) & 0.326 (0.034) &  0.365 (0.041)   &   0.541 (0.541)   &  0.575 (0.030)    &  0.551 (0.050)    \\ \cline{2-7}
& 20B & 0.403 (0.061) &   0.468 (0.047)   &   0.492 (0.492)   &  0.523 (0.030)    &  0.524 (0.030)   \\ \hline
\multirow{3}{*}{tweet\_eval\_irony} & 2.7B & 0.432 (0.055) &   0.333 (0.045)   &   0.419 (0.419)   &  0.417 (0.059)    &  0.436 (0.057)   \\ \cline{2-7}
& J (6B) & 0.600 (0.108) &  0.501 (0.077)   &   0.556 (0.556)   &  0.625 (0.074)    &  0.602 (0.076)    \\ \cline{2-7}
& 20B & 0.492 (0.123) &   0.480 (0.085)   &   0.652 (0.652)   &  0.657 (0.034)    &  0.637 (0.037)   \\ \hline
\multirow{3}{*}{tweet\_eval\_offensive} & 2.7B & 0.442 (0.017) &   0.411 (0.103)   &   0.558 (0.558)   &  0.535 (0.072)    &  0.551 (0.070)   \\ \cline{2-7}
& J (6B) & 0.595 (0.115) &  0.509 (0.064)   &   0.662 (0.662)   &  0.689 (0.015)    &  0.691 (0.009)    \\ \cline{2-7}
& 20B & 0.464 (0.063) &   0.402 (0.070)   &   0.512 (0.512)   &  0.512 (0.041)    &  0.532 (0.023)   \\ \hline
\multirow{3}{*}{ethos\_binary} & 2.7B & 0.485 (0.053) &   0.543 (0.066)   &   0.608 (0.608)   &  0.556 (0.050)    &  0.628 (0.052)   \\ \cline{2-7}
& J (6B) & 0.616 (0.167) &  0.541 (0.062)   &   0.708 (0.708)   &  0.753 (0.018)    &  0.756 (0.020)    \\ \cline{2-7}
& 20B & 0.412 (0.064) &   0.647 (0.076)   &   0.763 (0.763)   &  0.774 (0.018)    &  0.775 (0.009)   \\ \hline
\multirow{3}{*}{ethos\_disability} & 2.7B & 0.469 (0.000) &   0.331 (0.107)   &   0.459 (0.459)   &  0.395 (0.069)    &  0.478 (0.072)   \\ \cline{2-7}
& J (6B) & 0.405 (0.129) &  0.382 (0.139)   &   0.352 (0.352)   &  0.390 (0.064)    &  0.415 (0.105)    \\ \cline{2-7}
& 20B & 0.257 (0.173) &   0.208 (0.102)   &   0.229 (0.229)   &  0.255 (0.068)    &  0.319 (0.103)   \\ \hline
\multirow{3}{*}{ethos\_gender} & 2.7B & 0.494 (0.049) &   0.432 (0.112)   &   0.483 (0.483)   &  0.473 (0.061)    &  0.489 (0.099)   \\ \cline{2-7}
& J (6B) & 0.283 (0.119) &  0.270 (0.095)   &   0.404 (0.404)   &  0.418 (0.045)    &  0.443 (0.019)    \\ \cline{2-7}
& 20B & 0.232 (0.107) &   0.227 (0.090)   &   0.353 (0.353)   &  0.328 (0.021)    &  0.401 (0.078)   \\ \hline
\multirow{3}{*}{ethos\_national\_origin} & 2.7B & 0.452 (0.004) &   0.395 (0.061)   &   0.367 (0.367)   &  0.452 (0.040)    &  0.444 (0.034)   \\ \cline{2-7}
& J (6B) & 0.332 (0.109) &  0.310 (0.125)   &   0.424 (0.424)   &  0.445 (0.038)    &  0.449 (0.051)    \\ \cline{2-7}
& 20B & 0.240 (0.110) &   0.253 (0.149)   &   0.430 (0.430)   &  0.351 (0.019)    &  0.446 (0.088)   \\ \hline
\multirow{3}{*}{ethos\_race} & 2.7B & 0.509 (0.067) &   0.504 (0.098)   &   0.528 (0.528)   &  0.539 (0.045)    &  0.589 (0.066)   \\ \cline{2-7}
& J (6B) & 0.358 (0.120) &  0.416 (0.199)   &   0.510 (0.510)   &  0.553 (0.091)    &  0.568 (0.050)    \\ \cline{2-7}
& 20B & 0.293 (0.130) &   0.309 (0.154)   &   0.341 (0.341)   &  0.363 (0.101)    &  0.495 (0.049)   \\ \hline
\multirow{3}{*}{ethos\_religion} & 2.7B & 0.454 (0.015) &   0.503 (0.035)   &   0.425 (0.425)   &  0.512 (0.028)    &  0.517 (0.069)   \\ \cline{2-7}
& J (6B) & 0.332 (0.125) &  0.298 (0.148)   &   0.400 (0.400)   &  0.421 (0.056)    &  0.476 (0.083)    \\ \cline{2-7}
& 20B & 0.240 (0.111) &   0.217 (0.117)   &   0.334 (0.334)   &  0.350 (0.064)    &  0.401 (0.063)   \\ \hline
\multirow{3}{*}{ethos\_violence} & 2.7B & 0.420 (0.037) &   0.455 (0.082)   &   0.469 (0.469)   &  0.480 (0.077)    &  0.526 (0.066)   \\ \cline{2-7}
& J (6B) & 0.369 (0.097) &  0.269 (0.027)   &   0.546 (0.546)   &  0.531 (0.024)    &  0.568 (0.037)    \\ \cline{2-7}
& 20B & 0.279 (0.061) &   0.334 (0.126)   &   0.497 (0.497)   &  0.491 (0.044)    &  0.499 (0.072)   \\ \hline
\multirow{3}{*}{hate\_speech18} & 2.7B & 0.502 (0.038) &   0.460 (0.098)   &   0.544 (0.544)   &  0.574 (0.035)    &  0.558 (0.051)   \\ \cline{2-7}
& J (6B) & 0.469 (0.009) &  0.487 (0.114)   &   0.568 (0.568)   &  0.588 (0.022)    &  0.587 (0.021)    \\ \cline{2-7}
& 20B & 0.397 (0.151) &   0.329 (0.114)   &   0.559 (0.559)   &  0.561 (0.062)    &  0.561 (0.069)   \\ \hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
Dataset & Size & \multicolumn{5}{c}{Method} \\ \hline
 Sentiment Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{2}{*}{AGNews} & 7B & 0.803 (0.010) &   0.770 (0.013)   &   0.753 (0.753)   &  0.759 (0.016)    &  0.822 (0.018)   \\ \cline{2-7}
& 13B & 0.741 (0.046) &   0.733 (0.035)   &   0.730 (0.730)   &  0.730 (0.026)    &  0.764 (0.047)   \\ \hline
\multirow{2}{*}{CR} & 7B & 0.892 (0.039) &   0.926 (0.010)   &   0.929 (0.929)   &  0.927 (0.007)    &  0.938 (0.013)   \\ \cline{2-7}
& 13B & 0.928 (0.023) &   0.934 (0.013)   &   0.932 (0.932)   &  0.931 (0.015)    &  0.936 (0.015)   \\ \hline
\multirow{2}{*}{financial\_phrasebank} & 7B & 0.665 (0.192) &   0.426 (0.066)   &   0.515 (0.515)   &  0.588 (0.102)    &  0.720 (0.082)   \\ \cline{2-7}
& 13B & 0.631 (0.141) &   0.598 (0.066)   &   0.744 (0.744)   &  0.752 (0.037)    &  0.772 (0.029)   \\ \hline
\multirow{2}{*}{poem\_sentiment} & 7B & 0.408 (0.089) &   0.369 (0.045)   &   0.368 (0.368)   &  0.509 (0.044)    &  0.544 (0.061)   \\ \cline{2-7}
& 13B & 0.431 (0.138) &   0.415 (0.073)   &   0.404 (0.404)   &  0.531 (0.084)    &  0.575 (0.066)   \\ \hline
\multirow{2}{*}{MR} & 7B & 0.928 (0.013) &   0.942 (0.009)   &   0.939 (0.939)   &  0.940 (0.010)    &  0.943 (0.008)   \\ \cline{2-7}
& 13B & 0.940 (0.011) &   0.947 (0.007)   &   0.946 (0.946)   &  0.945 (0.007)    &  0.947 (0.004)   \\ \hline
\multirow{2}{*}{sst2} & 7B & 0.950 (0.018) &   0.971 (0.009)   &   0.960 (0.960)   &  0.967 (0.009)    &  0.965 (0.007)   \\ \cline{2-7}
& 13B & 0.964 (0.007) &   0.970 (0.005)   &   0.967 (0.967)   &  0.968 (0.004)    &  0.971 (0.004)   \\ \hline
\multirow{2}{*}{Subj} & 7B & 0.608 (0.146) &   0.699 (0.159)   &   0.628 (0.628)   &  0.674 (0.065)    &  0.800 (0.086)   \\ \cline{2-7}
& 13B & 0.318 (0.006) &   0.744 (0.109)   &   0.722 (0.722)   &  0.827 (0.107)    &  0.837 (0.064)   \\ \hline
\multirow{2}{*}{TREC} & 7B & 0.457 (0.086) &   0.471 (0.056)   &   0.401 (0.401)   &  0.494 (0.052)    &  0.537 (0.029)   \\ \cline{2-7}
& 13B & 0.521 (0.074) &   0.573 (0.075)   &   0.539 (0.539)   &  0.573 (0.074)    &  0.592 (0.053)   \\ \hline
 NLI Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{2}{*}{ANLI} & 7B & 0.291 (0.053) &   0.344 (0.057)   &   0.324 (0.324)   &  0.337 (0.026)    &  0.350 (0.059)   \\ \cline{2-7}
& 13B & 0.379 (0.032) &   0.385 (0.037)   &   0.324 (0.324)   &  0.327 (0.033)    &  0.419 (0.024)   \\ \hline
\multirow{2}{*}{WNLI} & 7B & 0.456 (0.081) &   0.543 (0.112)   &   0.450 (0.450)   &  0.481 (0.099)    &  0.570 (0.046)   \\ \cline{2-7}
& 13B & 0.574 (0.111) &   0.578 (0.114)   &   0.531 (0.531)   &  0.566 (0.107)    &  0.585 (0.062)   \\ \hline
\multirow{2}{*}{RTE} & 7B & 0.714 (0.063) &   0.642 (0.056)   &   0.659 (0.659)   &  0.721 (0.037)    &  0.729 (0.015)   \\ \cline{2-7}
& 13B & 0.749 (0.019) &   0.740 (0.022)   &   0.759 (0.759)   &  0.756 (0.011)    &  0.770 (0.020)   \\ \hline
\multirow{2}{*}{CB} & 7B & 0.454 (0.102) &   0.531 (0.051)   &   0.392 (0.392)   &  0.448 (0.115)    &  0.557 (0.020)   \\ \cline{2-7}
& 13B & 0.580 (0.025) &   0.624 (0.049)   &   0.614 (0.614)   &  0.598 (0.012)    &  0.652 (0.073)   \\ \hline
\multirow{2}{*}{SICK} & 7B & 0.315 (0.138) &   0.458 (0.113)   &   0.349 (0.349)   &  0.430 (0.111)    &  0.537 (0.068)   \\ \cline{2-7}
& 13B & 0.534 (0.091) &   0.587 (0.118)   &   0.436 (0.436)   &  0.463 (0.067)    &  0.669 (0.052)   \\ \hline
 Detection Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{2}{*}{social\_bias\_frames} & 7B & 0.365 (0.004) &   0.734 (0.029)   &   0.687 (0.687)   &  0.736 (0.018)    &  0.741 (0.018)   \\ \cline{2-7}
& 13B & 0.359 (0.008) &   0.620 (0.093)   &   0.753 (0.753)   &  0.751 (0.011)    &  0.753 (0.012)   \\ \hline
\multirow{2}{*}{tweet\_eval\_stance\_athesim} & 7B & 0.144 (0.080) &   0.178 (0.072)   &   0.140 (0.140)   &  0.146 (0.070)    &  0.226 (0.032)   \\ \cline{2-7}
& 13B & 0.204 (0.056) &   0.194 (0.089)   &   0.195 (0.195)   &  0.186 (0.081)    &  0.302 (0.053)   \\ \hline
\multirow{2}{*}{tweet\_eval\_stance\_feminist} & 7B & 0.374 (0.059) &   0.401 (0.011)   &   0.395 (0.395)   &  0.411 (0.039)    &  0.499 (0.035)   \\ \cline{2-7}
& 13B & 0.560 (0.050) &   0.412 (0.028)   &   0.417 (0.417)   &  0.433 (0.050)    &  0.560 (0.037)   \\ \hline
\multirow{2}{*}{tweet\_eval\_hate} & 7B & 0.412 (0.113) &   0.330 (0.033)   &   0.515 (0.515)   &  0.601 (0.064)    &  0.575 (0.034)   \\ \cline{2-7}
& 13B & 0.455 (0.078) &   0.446 (0.105)   &   0.517 (0.517)   &  0.557 (0.026)    &  0.536 (0.068)   \\ \hline
\multirow{2}{*}{tweet\_eval\_irony} & 7B & 0.283 (0.008) &   0.440 (0.046)   &   0.526 (0.526)   &  0.613 (0.072)    &  0.667 (0.084)   \\ \cline{2-7}
& 13B & 0.283 (0.008) &   0.356 (0.042)   &   0.512 (0.512)   &  0.609 (0.091)    &  0.633 (0.140)   \\ \hline
\multirow{2}{*}{tweet\_eval\_offensive} & 7B & 0.214 (0.004) &   0.575 (0.070)   &   0.471 (0.471)   &  0.644 (0.022)    &  0.646 (0.025)   \\ \cline{2-7}
& 13B & 0.231 (0.019) &   0.555 (0.033)   &   0.614 (0.614)   &  0.629 (0.029)    &  0.636 (0.040)   \\ \hline
\multirow{2}{*}{ethos\_binary} & 7B & 0.759 (0.070) &   0.690 (0.046)   &   0.809 (0.809)   &  0.823 (0.014)    &  0.824 (0.019)   \\ \cline{2-7}
& 13B & 0.683 (0.164) &   0.664 (0.065)   &   0.784 (0.784)   &  0.789 (0.062)    &  0.803 (0.031)   \\ \hline
\multirow{2}{*}{ethos\_disability} & 7B & 0.317 (0.139) &   0.152 (0.033)   &   0.189 (0.189)   &  0.291 (0.050)    &  0.354 (0.077)   \\ \cline{2-7}
& 13B & 0.381 (0.165) &   0.218 (0.141)   &   0.334 (0.334)   &  0.352 (0.058)    &  0.395 (0.050)   \\ \hline
\multirow{2}{*}{ethos\_gender} & 7B & 0.341 (0.074) &   0.210 (0.047)   &   0.297 (0.297)   &  0.380 (0.031)    &  0.438 (0.033)   \\ \cline{2-7}
& 13B & 0.325 (0.112) &   0.227 (0.088)   &   0.315 (0.315)   &  0.325 (0.066)    &  0.390 (0.064)   \\ \hline
\multirow{2}{*}{ethos\_national\_origin} & 7B & 0.321 (0.109) &   0.193 (0.067)   &   0.230 (0.230)   &  0.369 (0.060)    &  0.396 (0.080)   \\ \cline{2-7}
& 13B & 0.319 (0.152) &   0.256 (0.121)   &   0.380 (0.380)   &  0.411 (0.082)    &  0.413 (0.052)   \\ \hline
\multirow{2}{*}{ethos\_race} & 7B & 0.398 (0.074) &   0.185 (0.055)   &   0.279 (0.279)   &  0.414 (0.054)    &  0.429 (0.080)   \\ \cline{2-7}
& 13B & 0.418 (0.139) &   0.280 (0.133)   &   0.378 (0.378)   &  0.438 (0.083)    &  0.492 (0.098)   \\ \hline
\multirow{2}{*}{ethos\_religion} & 7B & 0.391 (0.093) &   0.188 (0.022)   &   0.249 (0.249)   &  0.314 (0.065)    &  0.417 (0.080)   \\ \cline{2-7}
& 13B & 0.352 (0.116) &   0.239 (0.114)   &   0.370 (0.370)   &  0.390 (0.125)    &  0.411 (0.133)   \\ \hline
\multirow{2}{*}{ethos\_violence} & 7B & 0.422 (0.137) &   0.259 (0.010)   &   0.372 (0.372)   &  0.473 (0.053)    &  0.519 (0.121)   \\ \cline{2-7}
& 13B & 0.429 (0.113) &   0.248 (0.000)   &   0.410 (0.410)   &  0.435 (0.087)    &  0.512 (0.108)   \\ \hline
\multirow{2}{*}{hate\_speech18} & 7B & 0.506 (0.075) &   0.526 (0.137)   &   0.545 (0.545)   &  0.587 (0.080)    &  0.612 (0.051)   \\ \cline{2-7}
& 13B & 0.588 (0.098) &   0.463 (0.176)   &   0.560 (0.560)   &  0.566 (0.049)    &  0.590 (0.062)   \\ \hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
Dataset & Size & \multicolumn{5}{c}{Method} \\ \hline
 Sentiment Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{2}{*}{AGNews} & 7B & 0.734 (0.059) &   0.774 (0.041)   &   0.773 (0.773)   &  0.767 (0.040)    &  0.784 (0.042)   \\ \cline{2-7}
& 13B & 0.765 (0.018) &   0.745 (0.019)   &   0.778 (0.778)   &  0.772 (0.029)    &  0.774 (0.030)   \\ \hline
\multirow{2}{*}{CR} & 7B & 0.926 (0.009) &   0.920 (0.007)   &   0.924 (0.924)   &  0.927 (0.011)    &  0.930 (0.008)   \\ \cline{2-7}
& 13B & 0.919 (0.021) &   0.928 (0.012)   &   0.928 (0.928)   &  0.928 (0.012)    &  0.937 (0.010)   \\ \hline
\multirow{2}{*}{financial\_phrasebank} & 7B & 0.869 (0.052) &   0.574 (0.058)   &   0.759 (0.759)   &  0.774 (0.049)    &  0.877 (0.040)   \\ \cline{2-7}
& 13B & 0.720 (0.119) &   0.708 (0.075)   &   0.806 (0.806)   &  0.790 (0.047)    &  0.829 (0.041)   \\ \hline
\multirow{2}{*}{poem\_sentiment} & 7B & 0.562 (0.104) &   0.354 (0.017)   &   0.527 (0.527)   &  0.562 (0.060)    &  0.575 (0.079)   \\ \cline{2-7}
& 13B & 0.464 (0.054) &   0.354 (0.019)   &   0.472 (0.472)   &  0.521 (0.021)    &  0.521 (0.042)   \\ \hline
\multirow{2}{*}{MR} & 7B & 0.923 (0.024) &   0.930 (0.009)   &   0.931 (0.931)   &  0.928 (0.014)    &  0.931 (0.009)   \\ \cline{2-7}
& 13B & 0.926 (0.011) &   0.931 (0.009)   &   0.928 (0.928)   &  0.928 (0.011)    &  0.929 (0.005)   \\ \hline
\multirow{2}{*}{sst2} & 7B & 0.951 (0.004) &   0.954 (0.015)   &   0.957 (0.957)   &  0.962 (0.005)    &  0.965 (0.007)   \\ \cline{2-7}
& 13B & 0.955 (0.006) &   0.954 (0.004)   &   0.954 (0.954)   &  0.955 (0.006)    &  0.965 (0.007)   \\ \hline
\multirow{2}{*}{Subj} & 7B & 0.334 (0.011) &   0.620 (0.174)   &   0.671 (0.671)   &  0.671 (0.136)    &  0.689 (0.184)   \\ \cline{2-7}
& 13B & 0.330 (0.003) &   0.727 (0.071)   &   0.735 (0.735)   &  0.745 (0.060)    &  0.741 (0.064)   \\ \hline
\multirow{2}{*}{TREC} & 7B & 0.425 (0.037) &   0.431 (0.036)   &   0.486 (0.486)   &  0.494 (0.037)    &  0.460 (0.022)   \\ \cline{2-7}
& 13B & 0.669 (0.052) &   0.741 (0.036)   &   0.709 (0.709)   &  0.738 (0.042)    &  0.712 (0.040)   \\ \hline
 NLI Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{2}{*}{ANLI} & 7B & 0.429 (0.036) &   0.446 (0.022)   &   0.439 (0.439)   &  0.440 (0.035)    &  0.469 (0.013)   \\ \cline{2-7}
& 13B & 0.416 (0.033) &   0.411 (0.038)   &   0.385 (0.385)   &  0.385 (0.011)    &  0.443 (0.021)   \\ \hline
\multirow{2}{*}{WNLI} & 7B & 0.652 (0.046) &   0.716 (0.039)   &   0.675 (0.675)   &  0.686 (0.043)    &  0.721 (0.027)   \\ \cline{2-7}
& 13B & 0.594 (0.096) &   0.630 (0.085)   &   0.630 (0.630)   &  0.594 (0.076)    &  0.671 (0.033)   \\ \hline
\multirow{2}{*}{RTE} & 7B & 0.758 (0.006) &   0.756 (0.012)   &   0.751 (0.751)   &  0.758 (0.009)    &  0.770 (0.007)   \\ \cline{2-7}
& 13B & 0.750 (0.009) &   0.751 (0.015)   &   0.752 (0.752)   &  0.723 (0.018)    &  0.757 (0.007)   \\ \hline
\multirow{2}{*}{CB} & 7B & 0.585 (0.074) &   0.610 (0.095)   &   0.597 (0.597)   &  0.586 (0.091)    &  0.691 (0.063)   \\ \cline{2-7}
& 13B & 0.704 (0.032) &   0.699 (0.040)   &   0.714 (0.714)   &  0.671 (0.065)    &  0.715 (0.044)   \\ \hline
\multirow{2}{*}{SICK} & 7B & 0.460 (0.053) &   0.487 (0.044)   &   0.491 (0.491)   &  0.481 (0.036)    &  0.533 (0.033)   \\ \cline{2-7}
& 13B & 0.510 (0.065) &   0.445 (0.039)   &   0.397 (0.397)   &  0.408 (0.041)    &  0.537 (0.041)   \\ \hline
 Detection Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{2}{*}{social\_bias\_frames} & 7B & 0.364 (0.011) &   0.743 (0.024)   &   0.777 (0.777)   &  0.776 (0.014)    &  0.777 (0.017)   \\ \cline{2-7}
& 13B & 0.369 (0.013) &   0.713 (0.038)   &   0.758 (0.758)   &  0.765 (0.026)    &  0.771 (0.021)   \\ \hline
\multirow{2}{*}{tweet\_eval\_stance\_athesim} & 7B & 0.219 (0.043) &   0.168 (0.063)   &   0.192 (0.192)   &  0.194 (0.048)    &  0.233 (0.080)   \\ \cline{2-7}
& 13B & 0.224 (0.030) &   0.190 (0.082)   &   0.197 (0.197)   &  0.189 (0.079)    &  0.264 (0.068)   \\ \hline
\multirow{2}{*}{tweet\_eval\_stance\_feminist} & 7B & 0.496 (0.072) &   0.402 (0.022)   &   0.412 (0.412)   &  0.418 (0.031)    &  0.551 (0.021)   \\ \cline{2-7}
& 13B & 0.578 (0.033) &   0.479 (0.040)   &   0.524 (0.524)   &  0.496 (0.046)    &  0.596 (0.032)   \\ \hline
\multirow{2}{*}{tweet\_eval\_hate} & 7B & 0.481 (0.077) &   0.476 (0.093)   &   0.521 (0.521)   &  0.631 (0.047)    &  0.561 (0.079)   \\ \cline{2-7}
& 13B & 0.431 (0.081) &   0.368 (0.062)   &   0.419 (0.419)   &  0.513 (0.060)    &  0.504 (0.023)   \\ \hline
\multirow{2}{*}{tweet\_eval\_irony} & 7B & 0.283 (0.008) &   0.524 (0.065)   &   0.607 (0.607)   &  0.651 (0.052)    &  0.663 (0.035)   \\ \cline{2-7}
& 13B & 0.283 (0.008) &   0.373 (0.025)   &   0.560 (0.560)   &  0.568 (0.061)    &  0.635 (0.064)   \\ \hline
\multirow{2}{*}{tweet\_eval\_offensive} & 7B & 0.218 (0.006) &   0.626 (0.032)   &   0.610 (0.610)   &  0.657 (0.065)    &  0.681 (0.071)   \\ \cline{2-7}
& 13B & 0.231 (0.019) &   0.555 (0.033)   &   0.614 (0.614)   &  0.629 (0.029)    &  0.636 (0.040)   \\ \hline
\multirow{2}{*}{ethos\_binary} & 7B & 0.739 (0.053) &   0.740 (0.040)   &   0.817 (0.817)   &  0.805 (0.025)    &  0.828 (0.049)   \\ \cline{2-7}
& 13B & 0.772 (0.050) &   0.742 (0.055)   &   0.801 (0.801)   &  0.797 (0.029)    &  0.816 (0.033)   \\ \hline
\multirow{2}{*}{ethos\_disability} & 7B & 0.248 (0.118) &   0.222 (0.114)   &   0.148 (0.148)   &  0.249 (0.058)    &  0.314 (0.080)   \\ \cline{2-7}
& 13B & 0.276 (0.111) &   0.176 (0.094)   &   0.162 (0.162)   &  0.187 (0.083)    &  0.283 (0.071)   \\ \hline
\multirow{2}{*}{ethos\_gender} & 7B & 0.351 (0.093) &   0.337 (0.067)   &   0.336 (0.336)   &  0.371 (0.028)    &  0.406 (0.020)   \\ \cline{2-7}
& 13B & 0.338 (0.061) &   0.265 (0.088)   &   0.290 (0.290)   &  0.285 (0.059)    &  0.398 (0.041)   \\ \hline
\multirow{2}{*}{ethos\_national\_origin} & 7B & 0.301 (0.092) &   0.273 (0.125)   &   0.239 (0.239)   &  0.270 (0.031)    &  0.363 (0.088)   \\ \cline{2-7}
& 13B & 0.328 (0.086) &   0.257 (0.067)   &   0.285 (0.285)   &  0.312 (0.077)    &  0.377 (0.081)   \\ \hline
\multirow{2}{*}{ethos\_race} & 7B & 0.341 (0.154) &   0.314 (0.166)   &   0.292 (0.292)   &  0.358 (0.076)    &  0.435 (0.128)   \\ \cline{2-7}
& 13B & 0.367 (0.112) &   0.288 (0.104)   &   0.338 (0.338)   &  0.362 (0.123)    &  0.431 (0.140)   \\ \hline
\multirow{2}{*}{ethos\_religion} & 7B & 0.331 (0.111) &   0.293 (0.070)   &   0.278 (0.278)   &  0.305 (0.035)    &  0.360 (0.082)   \\ \cline{2-7}
& 13B & 0.322 (0.089) &   0.274 (0.040)   &   0.280 (0.280)   &  0.305 (0.074)    &  0.325 (0.088)   \\ \hline
\multirow{2}{*}{ethos\_violence} & 7B & 0.394 (0.078) &   0.345 (0.053)   &   0.379 (0.379)   &  0.408 (0.048)    &  0.457 (0.118)   \\ \cline{2-7}
& 13B & 0.439 (0.080) &   0.348 (0.051)   &   0.394 (0.394)   &  0.419 (0.039)    &  0.470 (0.060)   \\ \hline
\multirow{2}{*}{hate\_speech18} & 7B & 0.604 (0.088) &   0.642 (0.067)   &   0.629 (0.629)   &  0.664 (0.047)    &  0.672 (0.067)   \\ \cline{2-7}
& 13B & 0.554 (0.065) &   0.569 (0.101)   &   0.628 (0.628)   &  0.603 (0.093)    &  0.623 (0.055)   \\ \hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
Dataset & Size & \multicolumn{5}{c}{Method} \\ \hline
 Sentiment Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{3}{*}{AGNews} & 2.7B & 0.193 (0.058) &   0.167 (0.037)   &   0.187 (0.187)   &  0.195 (0.043)    &  0.261 (0.032)   \\ \cline{2-7}
& 6.7B & 0.184 (0.068) &  0.143 (0.043)   &   0.228 (0.228)   &  0.226 (0.045)    &  0.305 (0.030)    \\ \cline{2-7}
& 13B & 0.205 (0.071) &   0.155 (0.048)   &   0.193 (0.193)   &  0.294 (0.029)    &  0.311 (0.047)   \\ \hline
\multirow{3}{*}{CR} & 2.7B & 0.838 (0.055) &   0.738 (0.090)   &   0.865 (0.865)   &  0.902 (0.016)    &  0.905 (0.009)   \\ \cline{2-7}
& 6.7B & 0.587 (0.255) &  0.507 (0.080)   &   0.844 (0.844)   &  0.867 (0.026)    &  0.847 (0.069)    \\ \cline{2-7}
& 13B & 0.687 (0.180) &   0.841 (0.097)   &   0.875 (0.875)   &  0.900 (0.019)    &  0.884 (0.037)   \\ \hline
\multirow{3}{*}{financial\_phrasebank} & 2.7B & 0.339 (0.084) &   0.390 (0.077)   &   0.298 (0.298)   &  0.392 (0.085)    &  0.377 (0.069)   \\ \cline{2-7}
& 6.7B & 0.216 (0.058) &  0.320 (0.085)   &   0.212 (0.212)   &  0.403 (0.095)    &  0.393 (0.091)    \\ \cline{2-7}
& 13B & 0.396 (0.093) &   0.376 (0.115)   &   0.265 (0.265)   &  0.405 (0.073)    &  0.403 (0.066)   \\ \hline
\multirow{3}{*}{poem\_sentiment} & 2.7B & 0.295 (0.036) &   0.294 (0.025)   &   0.242 (0.242)   &  0.301 (0.017)    &  0.309 (0.036)   \\ \cline{2-7}
& 6.7B & 0.224 (0.094) &  0.297 (0.039)   &   0.279 (0.279)   &  0.330 (0.052)    &  0.362 (0.037)    \\ \cline{2-7}
& 13B & 0.195 (0.102) &   0.260 (0.035)   &   0.259 (0.259)   &  0.321 (0.042)    &  0.319 (0.062)   \\ \hline
\multirow{3}{*}{MR} & 2.7B & 0.825 (0.122) &   0.830 (0.049)   &   0.885 (0.885)   &  0.909 (0.019)    &  0.893 (0.033)   \\ \cline{2-7}
& 6.7B & 0.809 (0.143) &  0.794 (0.069)   &   0.883 (0.883)   &  0.918 (0.011)    &  0.912 (0.016)    \\ \cline{2-7}
& 13B & 0.622 (0.252) &   0.847 (0.112)   &   0.880 (0.880)   &  0.922 (0.014)    &  0.880 (0.058)   \\ \hline
\multirow{3}{*}{sst2} & 2.7B & 0.565 (0.257) &   0.583 (0.382)   &   0.650 (0.650)   &  0.624 (0.387)    &  0.609 (0.410)   \\ \cline{2-7}
& 6.7B & 0.503 (0.241) &  0.458 (0.216)   &   0.596 (0.596)   &  0.590 (0.197)    &  0.624 (0.174)    \\ \cline{2-7}
& 13B & 0.578 (0.256) &   0.659 (0.262)   &   0.676 (0.676)   &  0.695 (0.296)    &  0.707 (0.283)   \\ \hline
\multirow{3}{*}{Subj} & 2.7B & 0.621 (0.241) &   0.627 (0.203)   &   0.728 (0.728)   &  0.768 (0.152)    &  0.801 (0.081)   \\ \cline{2-7}
& 6.7B & 0.520 (0.176) &  0.696 (0.128)   &   0.694 (0.694)   &  0.699 (0.092)    &  0.789 (0.098)    \\ \cline{2-7}
& 13B & 0.423 (0.146) &   0.632 (0.166)   &   0.761 (0.761)   &  0.754 (0.106)    &  0.767 (0.138)   \\ \hline
\multirow{3}{*}{TREC} & 2.7B & 0.114 (0.075) &   0.748 (0.196)   &   0.206 (0.206)   &  0.244 (0.062)    &  0.264 (0.061)   \\ \cline{2-7}
& 6.7B & 0.188 (0.063) &  0.088 (0.051)   &   0.207 (0.207)   &  0.226 (0.063)    &  0.240 (0.041)    \\ \cline{2-7}
& 13B & 0.100 (0.052) &   0.159 (0.081)   &   0.176 (0.176)   &  0.185 (0.128)    &  0.226 (0.101)   \\ \hline
 NLI Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{3}{*}{ANLI} & 2.7B & 0.226 (0.046) &   0.247 (0.061)   &   0.247 (0.247)   &  0.219 (0.029)    &  0.303 (0.039)   \\ \cline{2-7}
& 6.7B & 0.199 (0.033) &  0.204 (0.031)   &   0.267 (0.267)   &  0.242 (0.045)    &  0.296 (0.026)    \\ \cline{2-7}
& 13B & 0.210 (0.063) &   0.240 (0.050)   &   0.259 (0.259)   &  0.245 (0.028)    &  0.265 (0.041)   \\ \hline
\multirow{3}{*}{WNLI} & 2.7B & 0.337 (0.077) &   0.299 (0.005)   &   0.331 (0.331)   &  0.309 (0.022)    &  0.362 (0.059)   \\ \cline{2-7}
& 6.7B & 0.318 (0.023) &  0.302 (0.003)   &   0.341 (0.341)   &  0.306 (0.019)    &  0.433 (0.045)    \\ \cline{2-7}
& 13B & 0.388 (0.084) &   0.392 (0.078)   &   0.373 (0.373)   &  0.381 (0.064)    &  0.434 (0.034)   \\ \hline
\multirow{3}{*}{RTE} & 2.7B & 0.415 (0.087) &   0.411 (0.075)   &   0.413 (0.413)   &  0.389 (0.047)    &  0.474 (0.023)   \\ \cline{2-7}
& 6.7B & 0.435 (0.070) &  0.350 (0.006)   &   0.472 (0.472)   &  0.412 (0.064)    &  0.532 (0.043)    \\ \cline{2-7}
& 13B & 0.397 (0.098) &   0.481 (0.092)   &   0.469 (0.469)   &  0.457 (0.099)    &  0.529 (0.035)   \\ \hline
\multirow{3}{*}{CB} & 2.7B & 0.257 (0.103) &   0.281 (0.074)   &   0.236 (0.236)   &  0.279 (0.148)    &  0.273 (0.099)   \\ \cline{2-7}
& 6.7B & 0.257 (0.086) &  0.417 (0.026)   &   0.323 (0.323)   &  0.322 (0.073)    &  0.418 (0.077)    \\ \cline{2-7}
& 13B & 0.270 (0.094) &   0.365 (0.115)   &   0.294 (0.294)   &  0.366 (0.097)    &  0.428 (0.054)   \\ \hline
\multirow{3}{*}{SICK} & 2.7B & 0.244 (0.004) &   0.271 (0.035)   &   0.269 (0.269)   &  0.314 (0.050)    &  0.334 (0.033)   \\ \cline{2-7}
& 6.7B & 0.252 (0.015) &  0.309 (0.031)   &   0.296 (0.296)   &  0.301 (0.047)    &  0.323 (0.051)    \\ \cline{2-7}
& 13B & 0.281 (0.037) &   0.286 (0.069)   &   0.298 (0.298)   &  0.301 (0.064)    &  0.304 (0.062)   \\ \hline
 Detection Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{3}{*}{social\_bias\_frames} & 2.7B & 0.477 (0.095) &   0.469 (0.064)   &   0.461 (0.461)   &  0.500 (0.091)    &  0.528 (0.069)   \\ \cline{2-7}
& 6.7B & 0.416 (0.111) &  0.520 (0.105)   &   0.531 (0.531)   &  0.563 (0.074)    &  0.612 (0.034)    \\ \cline{2-7}
& 13B & 0.337 (0.052) &   0.432 (0.028)   &   0.466 (0.466)   &  0.504 (0.073)    &  0.550 (0.085)   \\ \hline
\multirow{3}{*}{tweet\_eval\_stance\_athesim} & 2.7B & 0.244 (0.111) &   0.199 (0.056)   &   0.342 (0.342)   &  0.269 (0.040)    &  0.366 (0.036)   \\ \cline{2-7}
& 6.7B & 0.258 (0.073) &  0.176 (0.067)   &   0.349 (0.349)   &  0.265 (0.080)    &  0.353 (0.064)    \\ \cline{2-7}
& 13B & 0.278 (0.107) &   0.237 (0.078)   &   0.300 (0.300)   &  0.327 (0.099)    &  0.333 (0.051)   \\ \hline
\multirow{3}{*}{tweet\_eval\_stance\_feminist} & 2.7B & 0.249 (0.085) &   0.265 (0.077)   &   0.323 (0.323)   &  0.380 (0.034)    &  0.337 (0.094)   \\ \cline{2-7}
& 6.7B & 0.250 (0.078) &  0.211 (0.121)   &   0.345 (0.345)   &  0.241 (0.111)    &  0.347 (0.101)    \\ \cline{2-7}
& 13B & 0.192 (0.070) &   0.184 (0.088)   &   0.254 (0.254)   &  0.296 (0.060)    &  0.297 (0.070)   \\ \hline
\multirow{3}{*}{tweet\_eval\_hate} & 2.7B & 0.422 (0.064) &   0.383 (0.081)   &   0.425 (0.425)   &  0.437 (0.059)    &  0.474 (0.036)   \\ \cline{2-7}
& 6.7B & 0.433 (0.080) &  0.339 (0.047)   &   0.478 (0.478)   &  0.473 (0.030)    &  0.491 (0.010)    \\ \cline{2-7}
& 13B & 0.406 (0.058) &   0.423 (0.097)   &   0.489 (0.489)   &  0.494 (0.024)    &  0.489 (0.022)   \\ \hline
\multirow{3}{*}{tweet\_eval\_irony} & 2.7B & 0.417 (0.076) &   0.391 (0.037)   &   0.417 (0.417)   &  0.432 (0.085)    &  0.448 (0.074)   \\ \cline{2-7}
& 6.7B & 0.364 (0.043) &  0.412 (0.092)   &   0.428 (0.428)   &  0.485 (0.085)    &  0.489 (0.088)    \\ \cline{2-7}
& 13B & 0.390 (0.028) &   0.442 (0.096)   &   0.505 (0.505)   &  0.513 (0.048)    &  0.508 (0.045)   \\ \hline
\multirow{3}{*}{tweet\_eval\_offensive} & 2.7B & 0.439 (0.066) &   0.282 (0.080)   &   0.496 (0.496)   &  0.456 (0.061)    &  0.499 (0.036)   \\ \cline{2-7}
& 6.7B & 0.439 (0.035) &  0.244 (0.048)   &   0.490 (0.490)   &  0.445 (0.080)    &  0.508 (0.033)    \\ \cline{2-7}
& 13B & 0.419 (0.004) &   0.428 (0.049)   &   0.405 (0.405)   &  0.424 (0.073)    &  0.428 (0.053)   \\ \hline
\multirow{3}{*}{ethos\_binary} & 2.7B & 0.392 (0.061) &   0.392 (0.061)   &   0.495 (0.495)   &  0.503 (0.072)    &  0.521 (0.052)   \\ \cline{2-7}
& 6.7B & 0.401 (0.058) &  0.489 (0.114)   &   0.469 (0.469)   &  0.515 (0.070)    &  0.542 (0.043)    \\ \cline{2-7}
& 13B & 0.425 (0.095) &   0.439 (0.078)   &   0.514 (0.514)   &  0.592 (0.079)    &  0.604 (0.112)   \\ \hline
\multirow{3}{*}{ethos\_disability} & 2.7B & 0.469 (0.000) &   0.467 (0.176)   &   0.189 (0.189)   &  0.266 (0.056)    &  0.516 (0.082)   \\ \cline{2-7}
& 6.7B & 0.469 (0.000) &  0.364 (0.209)   &   0.345 (0.345)   &  0.362 (0.084)    &  0.475 (0.073)    \\ \cline{2-7}
& 13B & 0.469 (0.000) &   0.467 (0.004)   &   0.333 (0.333)   &  0.422 (0.092)    &  0.533 (0.030)   \\ \hline
\multirow{3}{*}{ethos\_gender} & 2.7B & 0.452 (0.016) &   0.421 (0.111)   &   0.343 (0.343)   &  0.344 (0.075)    &  0.461 (0.033)   \\ \cline{2-7}
& 6.7B & 0.444 (0.000) &  0.334 (0.137)   &   0.374 (0.374)   &  0.375 (0.071)    &  0.452 (0.070)    \\ \cline{2-7}
& 13B & 0.444 (0.000) &   0.398 (0.095)   &   0.409 (0.409)   &  0.441 (0.035)    &  0.501 (0.062)   \\ \hline
\multirow{3}{*}{ethos\_national\_origin} & 2.7B & 0.472 (0.033) &   0.277 (0.145)   &   0.447 (0.447)   &  0.484 (0.057)    &  0.473 (0.076)   \\ \cline{2-7}
& 6.7B & 0.454 (0.001) &  0.286 (0.099)   &   0.344 (0.344)   &  0.417 (0.117)    &  0.455 (0.049)    \\ \cline{2-7}
& 13B & 0.455 (0.000) &   0.480 (0.030)   &   0.334 (0.334)   &  0.444 (0.066)    &  0.496 (0.037)   \\ \hline
\multirow{3}{*}{ethos\_race} & 2.7B & 0.456 (0.009) &   0.385 (0.136)   &   0.294 (0.294)   &  0.444 (0.118)    &  0.536 (0.090)   \\ \cline{2-7}
& 6.7B & 0.487 (0.070) &  0.285 (0.126)   &   0.442 (0.442)   &  0.504 (0.146)    &  0.552 (0.023)    \\ \cline{2-7}
& 13B & 0.480 (0.058) &   0.507 (0.070)   &   0.374 (0.374)   &  0.424 (0.065)    &  0.560 (0.140)   \\ \hline
\multirow{3}{*}{ethos\_religion} & 2.7B & 0.456 (0.017) &   0.411 (0.105)   &   0.326 (0.326)   &  0.345 (0.122)    &  0.470 (0.060)   \\ \cline{2-7}
& 6.7B & 0.448 (0.000) &  0.349 (0.096)   &   0.324 (0.324)   &  0.407 (0.133)    &  0.520 (0.059)    \\ \cline{2-7}
& 13B & 0.448 (0.000) &   0.508 (0.052)   &   0.423 (0.423)   &  0.462 (0.119)    &  0.580 (0.051)   \\ \hline
\multirow{3}{*}{ethos\_violence} & 2.7B & 0.420 (0.037) &   0.455 (0.082)   &   0.469 (0.469)   &  0.480 (0.077)    &  0.526 (0.066)   \\ \cline{2-7}
& 6.7B & 0.415 (0.028) &  0.412 (0.082)   &   0.324 (0.324)   &  0.421 (0.135)    &  0.498 (0.104)    \\ \cline{2-7}
& 13B & 0.401 (0.000) &   0.559 (0.113)   &   0.537 (0.537)   &  0.594 (0.073)    &  0.602 (0.058)   \\ \hline
\multirow{3}{*}{hate\_speech18} & 2.7B & 0.469 (0.003) &   0.400 (0.098)   &   0.258 (0.258)   &  0.379 (0.123)    &  0.476 (0.046)   \\ \cline{2-7}
& 6.7B & 0.490 (0.041) &  0.330 (0.157)   &   0.408 (0.408)   &  0.426 (0.118)    &  0.523 (0.053)    \\ \cline{2-7}
& 13B & 0.470 (0.004) &   0.487 (0.018)   &   0.354 (0.354)   &  0.455 (0.053)    &  0.482 (0.020)   \\ \hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
Dataset & Size & \multicolumn{5}{c}{Method} \\ \hline
 Sentiment Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{3}{*}{AGNews} & 2.7B & 0.215 (0.044) &   0.151 (0.039)   &   0.299 (0.299)   &  0.349 (0.063)    &  0.396 (0.055)   \\ \cline{2-7}
& J (6B) & 0.205 (0.032) &  0.197 (0.048)   &   0.238 (0.238)   &  0.267 (0.046)    &  0.314 (0.036)    \\ \cline{2-7}
& 20B & 0.229 (0.030) &   0.206 (0.041)   &   0.239 (0.239)   &  0.281 (0.048)    &  0.314 (0.034)   \\ \hline
\multirow{3}{*}{CR} & 2.7B & 0.603 (0.176) &   0.770 (0.077)   &   0.772 (0.772)   &  0.849 (0.050)    &  0.835 (0.043)   \\ \cline{2-7}
& J (6B) & 0.695 (0.138) &  0.618 (0.125)   &   0.879 (0.879)   &  0.868 (0.057)    &  0.919 (0.003)    \\ \cline{2-7}
& 20B & 0.727 (0.159) &   0.869 (0.044)   &   0.860 (0.860)   &  0.886 (0.022)    &  0.889 (0.025)   \\ \hline
\multirow{3}{*}{financial\_phrasebank} & 2.7B & 0.298 (0.111) &   0.356 (0.091)   &   0.406 (0.406)   &  0.476 (0.032)    &  0.432 (0.102)   \\ \cline{2-7}
& J (6B) & 0.358 (0.097) &  0.423 (0.071)   &   0.405 (0.405)   &  0.439 (0.039)    &  0.506 (0.083)    \\ \cline{2-7}
& 20B & 0.319 (0.062) &   0.350 (0.080)   &   0.361 (0.361)   &  0.386 (0.074)    &  0.410 (0.041)   \\ \hline
\multirow{3}{*}{poem\_sentiment} & 2.7B & 0.228 (0.075) &   0.274 (0.067)   &   0.238 (0.238)   &  0.290 (0.022)    &  0.301 (0.035)   \\ \cline{2-7}
& J (6B) & 0.223 (0.061) &  0.260 (0.006)   &   0.228 (0.228)   &  0.245 (0.036)    &  0.286 (0.024)    \\ \cline{2-7}
& 20B & 0.299 (0.023) &   0.266 (0.021)   &   0.302 (0.302)   &  0.354 (0.047)    &  0.367 (0.017)   \\ \hline
\multirow{3}{*}{MR} & 2.7B & 0.507 (0.180) &   0.778 (0.084)   &   0.743 (0.743)   &  0.820 (0.034)    &  0.805 (0.044)   \\ \cline{2-7}
& J (6B) & 0.811 (0.188) &  0.837 (0.068)   &   0.899 (0.899)   &  0.893 (0.023)    &  0.905 (0.034)    \\ \cline{2-7}
& 20B & 0.639 (0.247) &   0.860 (0.085)   &   0.818 (0.818)   &  0.887 (0.035)    &  0.908 (0.009)   \\ \hline
\multirow{3}{*}{sst2} & 2.7B & 0.339 (0.016) &   0.537 (0.173)   &   0.604 (0.604)   &  0.605 (0.212)    &  0.618 (0.101)   \\ \cline{2-7}
& J (6B) & 0.628 (0.264) &  0.551 (0.262)   &   0.674 (0.674)   &  0.623 (0.262)    &  0.686 (0.271)    \\ \cline{2-7}
& 20B & 0.808 (0.233) &   0.903 (0.081)   &   0.909 (0.909)   &  0.908 (0.082)    &  0.915 (0.077)   \\ \hline
\multirow{3}{*}{Subj} & 2.7B & 0.337 (0.016) &   0.557 (0.196)   &   0.745 (0.745)   &  0.754 (0.108)    &  0.795 (0.079)   \\ \cline{2-7}
& J (6B) & 0.417 (0.137) &  0.369 (0.104)   &   0.597 (0.597)   &  0.501 (0.137)    &  0.655 (0.074)    \\ \cline{2-7}
& 20B & 0.523 (0.191) &   0.386 (0.127)   &   0.572 (0.572)   &  0.423 (0.097)    &  0.613 (0.115)   \\ \hline
\multirow{3}{*}{TREC} & 2.7B & 0.186 (0.091) &   0.205 (0.034)   &   0.259 (0.259)   &  0.288 (0.073)    &  0.318 (0.068)   \\ \cline{2-7}
& J (6B) & 0.194 (0.084) &  0.107 (0.055)   &   0.145 (0.145)   &  0.169 (0.099)    &  0.226 (0.050)    \\ \cline{2-7}
& 20B & 0.211 (0.071) &   0.179 (0.059)   &   0.212 (0.212)   &  0.238 (0.080)    &  0.301 (0.079)   \\ \hline
 NLI Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{3}{*}{ANLI} & 2.7B & 0.230 (0.037) &   0.276 (0.053)   &   0.245 (0.245)   &  0.281 (0.030)    &  0.328 (0.028)   \\ \cline{2-7}
& J (6B) & 0.204 (0.031) &  0.240 (0.045)   &   0.220 (0.220)   &  0.251 (0.042)    &  0.271 (0.032)    \\ \cline{2-7}
& 20B & 0.215 (0.036) &   0.190 (0.043)   &   0.284 (0.284)   &  0.247 (0.030)    &  0.294 (0.019)   \\ \hline
\multirow{3}{*}{WNLI} & 2.7B & 0.313 (0.026) &   0.318 (0.026)   &   0.327 (0.327)   &  0.295 (0.008)    &  0.402 (0.051)   \\ \cline{2-7}
& J (6B) & 0.333 (0.052) &  0.308 (0.008)   &   0.322 (0.322)   &  0.309 (0.010)    &  0.386 (0.085)    \\ \cline{2-7}
& 20B & 0.304 (0.000) &   0.304 (0.000)   &   0.333 (0.333)   &  0.315 (0.030)    &  0.415 (0.084)   \\ \hline
\multirow{3}{*}{RTE} & 2.7B & 0.414 (0.076) &   0.435 (0.068)   &   0.370 (0.370)   &  0.366 (0.013)    &  0.467 (0.046)   \\ \cline{2-7}
& J (6B) & 0.415 (0.085) &  0.345 (0.000)   &   0.385 (0.385)   &  0.373 (0.048)    &  0.460 (0.077)    \\ \cline{2-7}
& 20B & 0.456 (0.091) &   0.381 (0.037)   &   0.473 (0.473)   &  0.411 (0.065)    &  0.537 (0.069)   \\ \hline
\multirow{3}{*}{CB} & 2.7B & 0.216 (0.031) &   0.272 (0.063)   &   0.226 (0.226)   &  0.251 (0.059)    &  0.295 (0.056)   \\ \cline{2-7}
& J (6B) & 0.318 (0.143) &  0.199 (0.010)   &   0.267 (0.267)   &  0.250 (0.112)    &  0.330 (0.113)    \\ \cline{2-7}
& 20B & 0.274 (0.100) &   0.274 (0.101)   &   0.246 (0.246)   &  0.282 (0.087)    &  0.315 (0.073)   \\ \hline
\multirow{3}{*}{SICK} & 2.7B & 0.313 (0.089) &   0.307 (0.053)   &   0.309 (0.309)   &  0.323 (0.070)    &  0.349 (0.090)   \\ \cline{2-7}
& J (6B) & 0.277 (0.040) &  0.338 (0.096)   &   0.308 (0.308)   &  0.197 (0.068)    &  0.349 (0.108)    \\ \cline{2-7}
& 20B & 0.252 (0.020) &   0.229 (0.044)   &   0.276 (0.276)   &  0.202 (0.080)    &  0.285 (0.037)   \\ \hline
 Detection Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{3}{*}{social\_bias\_frames} & 2.7B & 0.388 (0.110) &   0.510 (0.053)   &   0.485 (0.485)   &  0.529 (0.078)    &  0.526 (0.047)   \\ \cline{2-7}
& J (6B) & 0.337 (0.049) &  0.387 (0.020)   &   0.474 (0.474)   &  0.486 (0.057)    &  0.533 (0.055)    \\ \cline{2-7}
& 20B & 0.448 (0.077) &   0.385 (0.031)   &   0.621 (0.621)   &  0.591 (0.035)    &  0.608 (0.041)   \\ \hline
\multirow{3}{*}{tweet\_eval\_stance\_athesim} & 2.7B & 0.177 (0.086) &   0.214 (0.082)   &   0.267 (0.267)   &  0.260 (0.077)    &  0.300 (0.071)   \\ \cline{2-7}
& J (6B) & 0.307 (0.051) &  0.249 (0.094)   &   0.377 (0.377)   &  0.345 (0.066)    &  0.397 (0.071)    \\ \cline{2-7}
& 20B & 0.306 (0.082) &   0.279 (0.061)   &   0.429 (0.429)   &  0.417 (0.075)    &  0.427 (0.091)   \\ \hline
\multirow{3}{*}{tweet\_eval\_stance\_feminist} & 2.7B & 0.348 (0.067) &   0.177 (0.073)   &   0.289 (0.289)   &  0.242 (0.071)    &  0.366 (0.052)   \\ \cline{2-7}
& J (6B) & 0.283 (0.044) &  0.150 (0.049)   &   0.317 (0.317)   &  0.210 (0.094)    &  0.367 (0.036)    \\ \cline{2-7}
& 20B & 0.276 (0.020) &   0.167 (0.070)   &   0.248 (0.248)   &  0.232 (0.079)    &  0.306 (0.066)   \\ \hline
\multirow{3}{*}{tweet\_eval\_hate} & 2.7B & 0.404 (0.063) &   0.393 (0.078)   &   0.471 (0.471)   &  0.510 (0.025)    &  0.488 (0.011)   \\ \cline{2-7}
& J (6B) & 0.368 (0.017) &  0.371 (0.086)   &   0.494 (0.494)   &  0.493 (0.060)    &  0.498 (0.048)    \\ \cline{2-7}
& 20B & 0.461 (0.026) &   0.343 (0.066)   &   0.476 (0.476)   &  0.469 (0.046)    &  0.486 (0.039)   \\ \hline
\multirow{3}{*}{tweet\_eval\_irony} & 2.7B & 0.405 (0.047) &   0.393 (0.119)   &   0.444 (0.444)   &  0.517 (0.086)    &  0.484 (0.080)   \\ \cline{2-7}
& J (6B) & 0.397 (0.027) &  0.284 (0.021)   &   0.402 (0.402)   &  0.442 (0.073)    &  0.451 (0.085)    \\ \cline{2-7}
& 20B & 0.438 (0.058) &   0.315 (0.027)   &   0.459 (0.459)   &  0.455 (0.104)    &  0.463 (0.102)   \\ \hline
\multirow{3}{*}{tweet\_eval\_offensive} & 2.7B & 0.434 (0.016) &   0.325 (0.113)   &   0.451 (0.451)   &  0.503 (0.081)    &  0.507 (0.062)   \\ \cline{2-7}
& J (6B) & 0.430 (0.026) &  0.326 (0.135)   &   0.491 (0.491)   &  0.478 (0.066)    &  0.508 (0.028)    \\ \cline{2-7}
& 20B & 0.455 (0.045) &   0.224 (0.017)   &   0.528 (0.528)   &  0.509 (0.060)    &  0.533 (0.071)   \\ \hline
\multirow{3}{*}{ethos\_binary} & 2.7B & 0.412 (0.082) &   0.502 (0.105)   &   0.507 (0.507)   &  0.545 (0.051)    &  0.543 (0.090)   \\ \cline{2-7}
& J (6B) & 0.498 (0.117) &  0.324 (0.017)   &   0.648 (0.648)   &  0.637 (0.063)    &  0.675 (0.042)    \\ \cline{2-7}
& 20B & 0.464 (0.125) &   0.356 (0.036)   &   0.597 (0.597)   &  0.618 (0.053)    &  0.629 (0.062)   \\ \hline
\multirow{3}{*}{ethos\_disability} & 2.7B & 0.469 (0.000) &   0.331 (0.107)   &   0.459 (0.459)   &  0.395 (0.069)    &  0.478 (0.072)   \\ \cline{2-7}
& J (6B) & 0.469 (0.000) &  0.431 (0.033)   &   0.431 (0.431)   &  0.462 (0.046)    &  0.496 (0.053)    \\ \cline{2-7}
& 20B & 0.469 (0.000) &   0.340 (0.170)   &   0.379 (0.379)   &  0.392 (0.149)    &  0.472 (0.051)   \\ \hline
\multirow{3}{*}{ethos\_gender} & 2.7B & 0.419 (0.052) &   0.351 (0.145)   &   0.485 (0.485)   &  0.484 (0.031)    &  0.497 (0.029)   \\ \cline{2-7}
& J (6B) & 0.444 (0.000) &  0.254 (0.105)   &   0.254 (0.254)   &  0.463 (0.064)    &  0.522 (0.044)    \\ \cline{2-7}
& 20B & 0.451 (0.013) &   0.293 (0.089)   &   0.358 (0.358)   &  0.393 (0.069)    &  0.462 (0.057)   \\ \hline
\multirow{3}{*}{ethos\_national\_origin} & 2.7B & 0.455 (0.000) &   0.302 (0.136)   &   0.443 (0.443)   &  0.424 (0.065)    &  0.473 (0.036)   \\ \cline{2-7}
& J (6B) & 0.459 (0.007) &  0.277 (0.167)   &   0.471 (0.471)   &  0.413 (0.079)    &  0.478 (0.031)    \\ \cline{2-7}
& 20B & 0.455 (0.000) &   0.320 (0.151)   &   0.413 (0.413)   &  0.413 (0.100)    &  0.497 (0.051)   \\ \hline
\multirow{3}{*}{ethos\_race} & 2.7B & 0.509 (0.067) &   0.504 (0.098)   &   0.528 (0.528)   &  0.539 (0.045)    &  0.589 (0.086)   \\ \cline{2-7}
& J (6B) & 0.452 (0.000) &  0.446 (0.133)   &   0.369 (0.369)   &  0.403 (0.149)    &  0.489 (0.096)    \\ \cline{2-7}
& 20B & 0.500 (0.069) &   0.335 (0.120)   &   0.462 (0.462)   &  0.457 (0.071)    &  0.506 (0.050)   \\ \hline
\multirow{3}{*}{ethos\_religion} & 2.7B & 0.448 (0.000) &   0.348 (0.111)   &   0.518 (0.518)   &  0.530 (0.050)    &  0.526 (0.052)   \\ \cline{2-7}
& J (6B) & 0.470 (0.044) &  0.383 (0.139)   &   0.501 (0.501)   &  0.472 (0.074)    &  0.532 (0.069)    \\ \cline{2-7}
& 20B & 0.473 (0.032) &   0.327 (0.126)   &   0.472 (0.472)   &  0.460 (0.105)    &  0.486 (0.086)   \\ \hline
\multirow{3}{*}{ethos\_violence} & 2.7B & 0.431 (0.059) &   0.394 (0.115)   &   0.453 (0.453)   &  0.440 (0.010)    &  0.480 (0.049)   \\ \cline{2-7}
& J (6B) & 0.401 (0.000) &  0.395 (0.135)   &   0.507 (0.507)   &  0.522 (0.114)    &  0.535 (0.076)    \\ \cline{2-7}
& 20B & 0.437 (0.112) &   0.305 (0.115)   &   0.514 (0.514)   &  0.473 (0.062)    &  0.508 (0.094)   \\ \hline
\multirow{3}{*}{hate\_speech18} & 2.7B & 0.477 (0.014) &   0.383 (0.171)   &   0.501 (0.501)   &  0.501 (0.038)    &  0.512 (0.069)   \\ \cline{2-7}
& J (6B) & 0.472 (0.002) &  0.343 (0.154)   &   0.490 (0.490)   &  0.488 (0.075)    &  0.509 (0.075)    \\ \cline{2-7}
& 20B & 0.501 (0.063) &   0.332 (0.169)   &   0.465 (0.465)   &  0.496 (0.068)    &  0.515 (0.078)   \\ \hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
Dataset & Size & \multicolumn{5}{c}{Method} \\ \hline
 Sentiment Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{2}{*}{AGNews} & 7B & 0.377 (0.045) &   0.317 (0.068)   &   0.344 (0.344)   &  0.334 (0.088)    &  0.462 (0.019)   \\ \cline{2-7}
& 13B & 0.381 (0.053) &   0.315 (0.054)   &   0.320 (0.320)   &  0.297 (0.064)    &  0.488 (0.026)   \\ \hline
\multirow{2}{*}{CR} & 7B & 0.920 (0.016) &   0.802 (0.116)   &   0.906 (0.906)   &  0.928 (0.010)    &  0.932 (0.005)   \\ \cline{2-7}
& 13B & 0.623 (0.163) &   0.569 (0.204)   &   0.774 (0.774)   &  0.821 (0.041)    &  0.823 (0.061)   \\ \hline
\multirow{2}{*}{financial\_phrasebank} & 7B & 0.346 (0.109) &   0.408 (0.083)   &   0.398 (0.398)   &  0.383 (0.062)    &  0.418 (0.093)   \\ \cline{2-7}
& 13B & 0.367 (0.095) &   0.384 (0.071)   &   0.395 (0.395)   &  0.368 (0.073)    &  0.434 (0.101)   \\ \hline
\multirow{2}{*}{poem\_sentiment} & 7B & 0.230 (0.066) &   0.254 (0.054)   &   0.221 (0.221)   &  0.263 (0.037)    &  0.304 (0.044)   \\ \cline{2-7}
& 13B & 0.268 (0.005) &   0.312 (0.068)   &   0.249 (0.249)   &  0.272 (0.039)    &  0.324 (0.021)   \\ \hline
\multirow{2}{*}{MR} & 7B & 0.893 (0.067) &   0.919 (0.028)   &   0.919 (0.919)   &  0.933 (0.019)    &  0.933 (0.013)   \\ \cline{2-7}
& 13B & 0.610 (0.257) &   0.471 (0.212)   &   0.633 (0.633)   &  0.678 (0.236)    &  0.683 (0.268)   \\ \hline
\multirow{2}{*}{sst2} & 7B & 0.839 (0.234) &   0.917 (0.057)   &   0.876 (0.876)   &  0.900 (0.101)    &  0.916 (0.069)   \\ \cline{2-7}
& 13B & 0.657 (0.267) &   0.784 (0.111)   &   0.893 (0.893)   &  0.930 (0.034)    &  0.938 (0.025)   \\ \hline
\multirow{2}{*}{Subj} & 7B & 0.577 (0.178) &   0.433 (0.172)   &   0.498 (0.498)   &  0.482 (0.110)    &  0.706 (0.072)   \\ \cline{2-7}
& 13B & 0.549 (0.186) &   0.414 (0.118)   &   0.604 (0.604)   &  0.522 (0.181)    &  0.754 (0.085)   \\ \hline
\multirow{2}{*}{TREC} & 7B & 0.242 (0.085) &   0.200 (0.039)   &   0.226 (0.226)   &  0.263 (0.075)    &  0.286 (0.046)   \\ \cline{2-7}
& 13B & 0.329 (0.093) &   0.329 (0.081)   &   0.314 (0.314)   &  0.331 (0.077)    &  0.345 (0.114)   \\ \hline
 NLI Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{2}{*}{ANLI} & 7B & 0.196 (0.005) &   0.225 (0.042)   &   0.225 (0.225)   &  0.232 (0.039)    &  0.269 (0.041)   \\ \cline{2-7}
& 13B & 0.196 (0.039) &   0.255 (0.055)   &   0.229 (0.229)   &  0.250 (0.053)    &  0.260 (0.029)   \\ \hline
\multirow{2}{*}{WNLI} & 7B & 0.352 (0.096) &   0.302 (0.003)   &   0.303 (0.303)   &  0.302 (0.003)    &  0.440 (0.106)   \\ \cline{2-7}
& 13B & 0.408 (0.111) &   0.419 (0.125)   &   0.438 (0.438)   &  0.420 (0.120)    &  0.467 (0.118)   \\ \hline
\multirow{2}{*}{RTE} & 7B & 0.571 (0.150) &   0.558 (0.066)   &   0.565 (0.565)   &  0.585 (0.097)    &  0.645 (0.070)   \\ \cline{2-7}
& 13B & 0.622 (0.178) &   0.724 (0.043)   &   0.585 (0.585)   &  0.677 (0.134)    &  0.749 (0.024)   \\ \hline
\multirow{2}{*}{CB} & 7B & 0.250 (0.111) &   0.286 (0.066)   &   0.226 (0.226)   &  0.231 (0.062)    &  0.362 (0.027)   \\ \cline{2-7}
& 13B & 0.477 (0.064) &   0.526 (0.050)   &   0.522 (0.522)   &  0.521 (0.079)    &  0.558 (0.028)   \\ \hline
\multirow{2}{*}{SICK} & 7B & 0.337 (0.114) &   0.284 (0.073)   &   0.270 (0.270)   &  0.269 (0.080)    &  0.348 (0.086)   \\ \cline{2-7}
& 13B & 0.336 (0.127) &   0.350 (0.088)   &   0.354 (0.354)   &  0.348 (0.092)    &  0.361 (0.084)   \\ \hline
 Detection Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{2}{*}{social\_bias\_frames} & 7B & 0.419 (0.085) &   0.367 (0.019)   &   0.479 (0.479)   &  0.498 (0.103)    &  0.537 (0.077)   \\ \cline{2-7}
& 13B & 0.532 (0.134) &   0.568 (0.046)   &   0.623 (0.623)   &  0.640 (0.064)    &  0.670 (0.070)   \\ \hline
\multirow{2}{*}{tweet\_eval\_stance\_athesim} & 7B & 0.366 (0.081) &   0.269 (0.074)   &   0.411 (0.411)   &  0.375 (0.088)    &  0.449 (0.032)   \\ \cline{2-7}
& 13B & 0.403 (0.110) &   0.336 (0.078)   &   0.387 (0.387)   &  0.385 (0.098)    &  0.514 (0.067)   \\ \hline
\multirow{2}{*}{tweet\_eval\_stance\_feminist} & 7B & 0.302 (0.049) &   0.289 (0.087)   &   0.354 (0.354)   &  0.334 (0.060)    &  0.425 (0.030)   \\ \cline{2-7}
& 13B & 0.421 (0.089) &   0.356 (0.052)   &   0.404 (0.404)   &  0.354 (0.125)    &  0.481 (0.081)   \\ \hline
\multirow{2}{*}{tweet\_eval\_hate} & 7B & 0.457 (0.111) &   0.302 (0.017)   &   0.446 (0.446)   &  0.483 (0.089)    &  0.494 (0.067)   \\ \cline{2-7}
& 13B & 0.461 (0.085) &   0.313 (0.032)   &   0.404 (0.404)   &  0.475 (0.071)    &  0.499 (0.078)   \\ \hline
\multirow{2}{*}{tweet\_eval\_irony} & 7B & 0.478 (0.078) &   0.285 (0.009)   &   0.436 (0.436)   &  0.424 (0.095)    &  0.489 (0.069)   \\ \cline{2-7}
& 13B & 0.397 (0.055) &   0.396 (0.089)   &   0.412 (0.412)   &  0.447 (0.077)    &  0.489 (0.045)   \\ \hline
\multirow{2}{*}{tweet\_eval\_offensive} & 7B & 0.475 (0.059) &   0.215 (0.006)   &   0.450 (0.450)   &  0.320 (0.064)    &  0.491 (0.046)   \\ \cline{2-7}
& 13B & 0.461 (0.063) &   0.411 (0.161)   &   0.495 (0.495)   &  0.510 (0.140)    &  0.568 (0.062)   \\ \hline
\multirow{2}{*}{ethos\_binary} & 7B & 0.500 (0.161) &   0.316 (0.019)   &   0.500 (0.500)   &  0.598 (0.098)    &  0.622 (0.097)   \\ \cline{2-7}
& 13B & 0.645 (0.192) &   0.479 (0.063)   &   0.580 (0.580)   &  0.656 (0.064)    &  0.736 (0.038)   \\ \hline
\multirow{2}{*}{ethos\_disability} & 7B & 0.476 (0.015) &   0.289 (0.117)   &   0.423 (0.423)   &  0.281 (0.086)    &  0.484 (0.097)   \\ \cline{2-7}
& 13B & 0.499 (0.047) &   0.385 (0.084)   &   0.509 (0.509)   &  0.495 (0.055)    &  0.511 (0.038)   \\ \hline
\multirow{2}{*}{ethos\_gender} & 7B & 0.434 (0.021) &   0.315 (0.117)   &   0.399 (0.399)   &  0.363 (0.098)    &  0.461 (0.058)   \\ \cline{2-7}
& 13B & 0.404 (0.080) &   0.446 (0.128)   &   0.376 (0.376)   &  0.417 (0.144)    &  0.522 (0.064)   \\ \hline
\multirow{2}{*}{ethos\_national\_origin} & 7B & 0.454 (0.001) &   0.337 (0.133)   &   0.391 (0.391)   &  0.393 (0.077)    &  0.484 (0.031)   \\ \cline{2-7}
& 13B & 0.420 (0.069) &   0.347 (0.130)   &   0.433 (0.433)   &  0.381 (0.104)    &  0.500 (0.031)   \\ \hline
\multirow{2}{*}{ethos\_race} & 7B & 0.459 (0.015) &   0.265 (0.154)   &   0.499 (0.499)   &  0.454 (0.066)    &  0.557 (0.106)   \\ \cline{2-7}
& 13B & 0.463 (0.023) &   0.503 (0.070)   &   0.513 (0.513)   &  0.452 (0.105)    &  0.586 (0.116)   \\ \hline
\multirow{2}{*}{ethos\_religion} & 7B & 0.468 (0.039) &   0.327 (0.125)   &   0.495 (0.495)   &  0.420 (0.088)    &  0.544 (0.067)   \\ \cline{2-7}
& 13B & 0.480 (0.111) &   0.359 (0.141)   &   0.458 (0.458)   &  0.448 (0.064)    &  0.504 (0.027)   \\ \hline
\multirow{2}{*}{ethos\_violence} & 7B & 0.386 (0.133) &   0.252 (0.008)   &   0.317 (0.317)   &  0.350 (0.081)    &  0.483 (0.054)   \\ \cline{2-7}
& 13B & 0.495 (0.076) &   0.364 (0.135)   &   0.398 (0.398)   &  0.388 (0.116)    &  0.522 (0.095)   \\ \hline
\multirow{2}{*}{hate\_speech18} & 7B & 0.449 (0.091) &   0.141 (0.058)   &   0.488 (0.488)   &  0.433 (0.133)    &  0.509 (0.042)   \\ \cline{2-7}
& 13B & 0.477 (0.009) &   0.486 (0.096)   &   0.507 (0.507)   &  0.503 (0.049)    &  0.514 (0.064)   \\ \hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
Dataset & Size & \multicolumn{5}{c}{Method} \\ \hline
 Sentiment Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{2}{*}{AGNews} & 7B & 0.315 (0.108) &   0.330 (0.044)   &   0.263 (0.263)   &  0.320 (0.062)    &  0.391 (0.042)   \\ \cline{2-7}
& 13B & 0.496 (0.134) &   0.413 (0.095)   &   0.479 (0.479)   &  0.374 (0.087)    &  0.528 (0.138)   \\ \hline
\multirow{2}{*}{CR} & 7B & 0.690 (0.160) &   0.525 (0.190)   &   0.609 (0.609)   &  0.690 (0.144)    &  0.723 (0.114)   \\ \cline{2-7}
& 13B & 0.841 (0.080) &   0.713 (0.202)   &   0.848 (0.848)   &  0.840 (0.093)    &  0.853 (0.083)   \\ \hline
\multirow{2}{*}{financial\_phrasebank} & 7B & 0.218 (0.072) &   0.241 (0.112)   &   0.344 (0.344)   &  0.380 (0.103)    &  0.388 (0.064)   \\ \cline{2-7}
& 13B & 0.467 (0.110) &   0.462 (0.080)   &   0.474 (0.474)   &  0.531 (0.085)    &  0.488 (0.068)   \\ \hline
\multirow{2}{*}{poem\_sentiment} & 7B & 0.282 (0.073) &   0.245 (0.097)   &   0.299 (0.299)   &  0.343 (0.053)    &  0.376 (0.070)   \\ \cline{2-7}
& 13B & 0.310 (0.036) &   0.212 (0.090)   &   0.307 (0.307)   &  0.351 (0.057)    &  0.373 (0.045)   \\ \hline
\multirow{2}{*}{MR} & 7B & 0.906 (0.032) &   0.867 (0.058)   &   0.895 (0.895)   &  0.892 (0.040)    &  0.927 (0.005)   \\ \cline{2-7}
& 13B & 0.800 (0.122) &   0.496 (0.136)   &   0.779 (0.779)   &  0.788 (0.176)    &  0.833 (0.109)   \\ \hline
\multirow{2}{*}{sst2} & 7B & 0.951 (0.009) &   0.910 (0.050)   &   0.952 (0.952)   &  0.952 (0.013)    &  0.959 (0.010)   \\ \cline{2-7}
& 13B & 0.744 (0.139) &   0.626 (0.217)   &   0.828 (0.828)   &  0.868 (0.035)    &  0.844 (0.062)   \\ \hline
\multirow{2}{*}{Subj} & 7B & 0.644 (0.120) &   0.497 (0.194)   &   0.586 (0.586)   &  0.522 (0.184)    &  0.655 (0.105)   \\ \cline{2-7}
& 13B & 0.555 (0.103) &   0.527 (0.092)   &   0.702 (0.702)   &  0.522 (0.114)    &  0.698 (0.142)   \\ \hline
\multirow{2}{*}{TREC} & 7B & 0.191 (0.040) &   0.151 (0.046)   &   0.173 (0.173)   &  0.207 (0.054)    &  0.237 (0.070)   \\ \cline{2-7}
& 13B & 0.380 (0.117) &   0.389 (0.143)   &   0.360 (0.360)   &  0.417 (0.116)    &  0.442 (0.104)   \\ \hline
 NLI Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{2}{*}{ANLI} & 7B & 0.268 (0.026) &   0.268 (0.020)   &   0.268 (0.268)   &  0.266 (0.025)    &  0.271 (0.022)   \\ \cline{2-7}
& 13B & 0.281 (0.048) &   0.264 (0.026)   &   0.280 (0.280)   &  0.280 (0.037)    &  0.281 (0.048)   \\ \hline
\multirow{2}{*}{WNLI} & 7B & 0.528 (0.153) &   0.477 (0.078)   &   0.531 (0.531)   &  0.494 (0.166)    &  0.563 (0.133)   \\ \cline{2-7}
& 13B & 0.513 (0.133) &   0.548 (0.140)   &   0.562 (0.562)   &  0.536 (0.128)    &  0.596 (0.120)   \\ \hline
\multirow{2}{*}{RTE} & 7B & 0.629 (0.082) &   0.633 (0.062)   &   0.635 (0.635)   &  0.636 (0.073)    &  0.663 (0.040)   \\ \cline{2-7}
& 13B & 0.729 (0.051) &   0.731 (0.050)   &   0.722 (0.722)   &  0.726 (0.038)    &  0.731 (0.050)   \\ \hline
\multirow{2}{*}{CB} & 7B & 0.419 (0.058) &   0.337 (0.032)   &   0.429 (0.429)   &  0.368 (0.042)    &  0.452 (0.052)   \\ \cline{2-7}
& 13B & 0.565 (0.023) &   0.561 (0.101)   &   0.523 (0.523)   &  0.515 (0.051)    &  0.597 (0.091)   \\ \hline
\multirow{2}{*}{SICK} & 7B & 0.256 (0.059) &   0.272 (0.048)   &   0.255 (0.255)   &  0.256 (0.045)    &  0.280 (0.076)   \\ \cline{2-7}
& 13B & 0.255 (0.082) &   0.234 (0.053)   &   0.237 (0.237)   &  0.236 (0.072)    &  0.264 (0.070)   \\ \hline
 Detection Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{2}{*}{social\_bias\_frames} & 7B & 0.437 (0.099) &   0.471 (0.073)   &   0.448 (0.448)   &  0.451 (0.085)    &  0.485 (0.091)   \\ \cline{2-7}
& 13B & 0.706 (0.091) &   0.677 (0.106)   &   0.694 (0.694)   &  0.665 (0.078)    &  0.719 (0.048)   \\ \hline
\multirow{2}{*}{tweet\_eval\_stance\_athesim} & 7B & 0.394 (0.050) &   0.489 (0.069)   &   0.484 (0.484)   &  0.465 (0.038)    &  0.530 (0.072)   \\ \cline{2-7}
& 13B & 0.552 (0.127) &   0.471 (0.042)   &   0.536 (0.536)   &  0.485 (0.078)    &  0.561 (0.095)   \\ \hline
\multirow{2}{*}{tweet\_eval\_stance\_feminist} & 7B & 0.371 (0.103) &   0.393 (0.083)   &   0.483 (0.483)   &  0.417 (0.070)    &  0.501 (0.055)   \\ \cline{2-7}
& 13B & 0.540 (0.037) &   0.443 (0.031)   &   0.506 (0.506)   &  0.435 (0.090)    &  0.550 (0.063)   \\ \hline
\multirow{2}{*}{tweet\_eval\_hate} & 7B & 0.468 (0.091) &   0.409 (0.076)   &   0.434 (0.434)   &  0.475 (0.088)    &  0.496 (0.087)   \\ \cline{2-7}
& 13B & 0.496 (0.144) &   0.408 (0.075)   &   0.478 (0.478)   &  0.505 (0.069)    &  0.511 (0.108)   \\ \hline
\multirow{2}{*}{tweet\_eval\_irony} & 7B & 0.403 (0.059) &   0.363 (0.071)   &   0.395 (0.395)   &  0.389 (0.065)    &  0.422 (0.035)   \\ \cline{2-7}
& 13B & 0.417 (0.041) &   0.308 (0.016)   &   0.393 (0.393)   &  0.385 (0.060)    &  0.484 (0.034)   \\ \hline
\multirow{2}{*}{tweet\_eval\_offensive} & 7B & 0.442 (0.070) &   0.290 (0.067)   &   0.344 (0.344)   &  0.393 (0.065)    &  0.441 (0.098)   \\ \cline{2-7}
& 13B & 0.538 (0.071) &   0.455 (0.138)   &   0.559 (0.559)   &  0.467 (0.161)    &  0.581 (0.120)   \\ \hline
\multirow{2}{*}{ethos\_binary} & 7B & 0.528 (0.116) &   0.448 (0.086)   &   0.515 (0.515)   &  0.534 (0.117)    &  0.548 (0.090)   \\ \cline{2-7}
& 13B & 0.700 (0.130) &   0.654 (0.106)   &   0.732 (0.732)   &  0.716 (0.124)    &  0.751 (0.090)   \\ \hline
\multirow{2}{*}{ethos\_disability} & 7B & 0.559 (0.088) &   0.526 (0.051)   &   0.566 (0.566)   &  0.625 (0.076)    &  0.615 (0.102)   \\ \cline{2-7}
& 13B & 0.542 (0.068) &   0.359 (0.118)   &   0.295 (0.295)   &  0.243 (0.126)    &  0.556 (0.081)   \\ \hline
\multirow{2}{*}{ethos\_gender} & 7B & 0.466 (0.045) &   0.461 (0.029)   &   0.430 (0.430)   &  0.475 (0.123)    &  0.502 (0.025)   \\ \cline{2-7}
& 13B & 0.443 (0.028) &   0.436 (0.138)   &   0.447 (0.447)   &  0.330 (0.113)    &  0.481 (0.041)   \\ \hline
\multirow{2}{*}{ethos\_national\_origin} & 7B & 0.455 (0.003) &   0.500 (0.046)   &   0.444 (0.444)   &  0.420 (0.089)    &  0.543 (0.048)   \\ \cline{2-7}
& 13B & 0.365 (0.144) &   0.485 (0.031)   &   0.420 (0.420)   &  0.310 (0.104)    &  0.454 (0.075)   \\ \hline
\multirow{2}{*}{ethos\_race} & 7B & 0.549 (0.096) &   0.551 (0.035)   &   0.448 (0.448)   &  0.460 (0.080)    &  0.588 (0.050)   \\ \cline{2-7}
& 13B & 0.398 (0.139) &   0.369 (0.070)   &   0.323 (0.323)   &  0.304 (0.101)    &  0.494 (0.139)   \\ \hline
\multirow{2}{*}{ethos\_religion} & 7B & 0.522 (0.077) &   0.533 (0.052)   &   0.447 (0.447)   &  0.444 (0.099)    &  0.558 (0.073)   \\ \cline{2-7}
& 13B & 0.436 (0.192) &   0.372 (0.135)   &   0.463 (0.463)   &  0.374 (0.144)    &  0.475 (0.027)   \\ \hline
\multirow{2}{*}{ethos\_violence} & 7B & 0.465 (0.056) &   0.481 (0.069)   &   0.511 (0.511)   &  0.523 (0.045)    &  0.525 (0.080)   \\ \cline{2-7}
& 13B & 0.580 (0.067) &   0.501 (0.056)   &   0.501 (0.501)   &  0.464 (0.083)    &  0.582 (0.072)   \\ \hline
\multirow{2}{*}{hate\_speech18} & 7B & 0.536 (0.060) &   0.619 (0.072)   &   0.612 (0.612)   &  0.660 (0.069)    &  0.621 (0.045)   \\ \cline{2-7}
& 13B & 0.556 (0.086) &   0.526 (0.102)   &   0.591 (0.591)   &  0.502 (0.107)    &  0.571 (0.106)   \\ \hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
Dataset & Size & \multicolumn{5}{c}{Method} \\ \hline
 Sentiment Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{3}{*}{AGNews} & OPT 66B & 0.793 (0.058) &   0.820 (0.049)   &   0.761 (0.761)   &  0.794 (0.098)    &  0.827 (0.073)   \\ \cline{2-7}
& Llama2 70B & 0.885 (0.016) &  0.893 (0.014)   &   0.897 (0.897)   &  0.900 (0.008)    &  0.891 (0.014)    \\ \cline{2-7}
& Llama2-ch 70B & 0.806 (0.035) &   0.782 (0.051)   &   0.804 (0.804)   &  0.819 (0.042)    &  0.813 (0.034)   \\ \hline
\multirow{3}{*}{CR} & OPT 66B & 0.852 (0.045) &   0.916 (0.012)   &   0.917 (0.917)   &  0.922 (0.006)    &  0.922 (0.009)   \\ \cline{2-7}
& Llama2 70B & 0.918 (0.039) &  0.926 (0.025)   &   0.928 (0.928)   &  0.933 (0.011)    &  0.933 (0.007)    \\ \cline{2-7}
& Llama2-ch 70B & 0.927 (0.003) &   0.927 (0.004)   &   0.927 (0.927)   &  0.927 (0.004)    &  0.928 (0.003)   \\ \hline
\multirow{3}{*}{financial\_phrasebank} & OPT 66B & 0.503 (0.134) &   0.506 (0.105)   &   0.426 (0.426)   &  0.490 (0.106)    &  0.542 (0.140)   \\ \cline{2-7}
& Llama2 70B & 0.745 (0.190) &  0.461 (0.073)   &   0.685 (0.685)   &  0.683 (0.119)    &  0.765 (0.061)    \\ \cline{2-7}
& Llama2-ch 70B & 0.780 (0.188) &   0.691 (0.082)   &   0.739 (0.739)   &  0.723 (0.073)    &  0.811 (0.120)   \\ \hline
\multirow{3}{*}{poem\_sentiment} & OPT 66B & 0.470 (0.134) &   0.389 (0.031)   &   0.350 (0.350)   &  0.436 (0.070)    &  0.502 (0.073)   \\ \cline{2-7}
& Llama2 70B & 0.570 (0.104) &  0.420 (0.058)   &   0.473 (0.473)   &  0.548 (0.020)    &  0.618 (0.034)    \\ \cline{2-7}
& Llama2-ch 70B & 0.652 (0.077) &   0.345 (0.015)   &   0.569 (0.569)   &  0.622 (0.071)    &  0.663 (0.072)   \\ \hline
\multirow{3}{*}{MR} & OPT 66B & 0.873 (0.052) &   0.931 (0.009)   &   0.931 (0.931)   &  0.931 (0.006)    &  0.931 (0.009)   \\ \cline{2-7}
& Llama2 70B & 0.926 (0.007) &  0.927 (0.013)   &   0.928 (0.928)   &  0.939 (0.010)    &  0.933 (0.009)    \\ \cline{2-7}
& Llama2-ch 70B & 0.930 (0.012) &   0.929 (0.007)   &   0.930 (0.930)   &  0.929 (0.015)    &  0.930 (0.014)   \\ \hline
\multirow{3}{*}{sst2} & OPT 66B & 0.931 (0.031) &   0.961 (0.005)   &   0.963 (0.963)   &  0.962 (0.003)    &  0.967 (0.002)   \\ \cline{2-7}
& Llama2 70B & 0.958 (0.009) &  0.961 (0.009)   &   0.956 (0.956)   &  0.967 (0.006)    &  0.962 (0.009)    \\ \cline{2-7}
& Llama2-ch 70B & 0.961 (0.009) &   0.963 (0.009)   &   0.962 (0.962)   &  0.960 (0.009)    &  0.964 (0.007)   \\ \hline
\multirow{3}{*}{Subj} & OPT 66B & 0.684 (0.170) &   0.729 (0.036)   &   0.745 (0.745)   &  0.787 (0.086)    &  0.819 (0.056)   \\ \cline{2-7}
& Llama2 70B & 0.634 (0.185) &  0.742 (0.161)   &   0.504 (0.504)   &  0.694 (0.172)    &  0.823 (0.076)    \\ \cline{2-7}
& Llama2-ch 70B & 0.749 (0.067) &   0.719 (0.147)   &   0.745 (0.745)   &  0.739 (0.103)    &  0.790 (0.071)   \\ \hline
\multirow{3}{*}{TREC} & OPT 66B & 0.416 (0.068) &   0.419 (0.032)   &   0.540 (0.540)   &  0.599 (0.050)    &  0.616 (0.021)   \\ \cline{2-7}
& Llama2 70B & 0.594 (0.109) &  0.614 (0.102)   &   0.632 (0.632)   &  0.617 (0.113)    &  0.650 (0.089)    \\ \cline{2-7}
& Llama2-ch 70B & 0.606 (0.095) &   0.579 (0.059)   &   0.588 (0.588)   &  0.607 (0.053)    &  0.627 (0.071)   \\ \hline
 NLI Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{3}{*}{ANLI} & OPT 66B & 0.245 (0.054) &   0.264 (0.040)   &   0.233 (0.233)   &  0.261 (0.016)    &  0.297 (0.029)   \\ \cline{2-7}
& Llama2 70B & 0.497 (0.048) &  0.471 (0.058)   &   0.444 (0.444)   &  0.452 (0.030)    &  0.518 (0.050)    \\ \cline{2-7}
& Llama2-ch 70B & 0.456 (0.021) &   0.440 (0.015)   &   0.447 (0.447)   &  0.459 (0.012)    &  0.490 (0.012)   \\ \hline
\multirow{3}{*}{WNLI} & OPT 66B & 0.402 (0.030) &   0.411 (0.037)   &   0.411 (0.411)   &  0.407 (0.036)    &  0.440 (0.025)   \\ \cline{2-7}
& Llama2 70B & 0.861 (0.022) &  0.870 (0.016)   &   0.857 (0.857)   &  0.860 (0.022)    &  0.870 (0.016)    \\ \cline{2-7}
& Llama2-ch 70B & 0.628 (0.070) &   0.546 (0.070)   &   0.627 (0.627)   &  0.627 (0.057)    &  0.694 (0.055)   \\ \hline
\multirow{3}{*}{RTE} & OPT 66B & 0.595 (0.054) &   0.548 (0.071)   &   0.556 (0.556)   &  0.613 (0.044)    &  0.647 (0.024)   \\ \cline{2-7}
& Llama2 70B & 0.706 (0.193) &  0.714 (0.165)   &   0.721 (0.721)   &  0.714 (0.159)    &  0.753 (0.105)    \\ \cline{2-7}
& Llama2-ch 70B & 0.798 (0.010) &   0.797 (0.013)   &   0.797 (0.797)   &  0.808 (0.008)    &  0.808 (0.008)   \\ \hline
\multirow{3}{*}{CB} & OPT 66B & 0.402 (0.038) &   0.425 (0.079)   &   0.073 (0.073)   &  0.329 (0.137)    &  0.503 (0.062)   \\ \cline{2-7}
& Llama2 70B & 0.617 (0.011) &  0.768 (0.054)   &   0.750 (0.750)   &  0.742 (0.075)    &  0.791 (0.028)    \\ \cline{2-7}
& Llama2-ch 70B & 0.661 (0.092) &   0.670 (0.068)   &   0.664 (0.664)   &  0.679 (0.052)    &  0.769 (0.061)   \\ \hline
\multirow{3}{*}{SICK} & OPT 66B & 0.387 (0.104) &   0.405 (0.172)   &   0.358 (0.358)   &  0.359 (0.016)    &  0.503 (0.057)   \\ \cline{2-7}
& Llama2 70B & 0.495 (0.140) &  0.463 (0.092)   &   0.393 (0.393)   &  0.446 (0.078)    &  0.583 (0.099)    \\ \cline{2-7}
& Llama2-ch 70B & 0.458 (0.113) &   0.402 (0.029)   &   0.419 (0.419)   &  0.405 (0.036)    &  0.512 (0.069)   \\ \hline
 Detection Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{3}{*}{social\_bias\_frames} & OPT 66B & 0.573 (0.109) &   0.676 (0.037)   &   0.707 (0.707)   &  0.700 (0.023)    &  0.710 (0.024)   \\ \cline{2-7}
& Llama2 70B & 0.363 (0.003) &  0.797 (0.031)   &   0.709 (0.709)   &  0.747 (0.044)    &  0.798 (0.018)    \\ \cline{2-7}
& Llama2-ch 70B & 0.382 (0.019) &   0.774 (0.025)   &   0.782 (0.782)   &  0.786 (0.031)    &  0.783 (0.031)   \\ \hline
\multirow{3}{*}{tweet\_eval\_stance\_athesim} & OPT 66B & 0.276 (0.005) &   0.277 (0.002)   &   0.287 (0.287)   &  0.250 (0.076)    &  0.297 (0.055)   \\ \cline{2-7}
& Llama2 70B & 0.370 (0.091) &  0.335 (0.113)   &   0.361 (0.361)   &  0.356 (0.088)    &  0.402 (0.102)    \\ \cline{2-7}
& Llama2-ch 70B & 0.315 (0.120) &   0.207 (0.098)   &   0.167 (0.167)   &  0.192 (0.064)    &  0.355 (0.099)   \\ \hline
\multirow{3}{*}{tweet\_eval\_stance\_feminist} & OPT 66B & 0.341 (0.092) &   0.361 (0.039)   &   0.393 (0.393)   &  0.381 (0.112)    &  0.450 (0.069)   \\ \cline{2-7}
& Llama2 70B & 0.534 (0.081) &  0.470 (0.019)   &   0.481 (0.481)   &  0.477 (0.049)    &  0.585 (0.057)    \\ \cline{2-7}
& Llama2-ch 70B & 0.594 (0.087) &   0.481 (0.027)   &   0.475 (0.475)   &  0.483 (0.062)    &  0.600 (0.057)   \\ \hline
\multirow{3}{*}{tweet\_eval\_hate} & OPT 66B & 0.462 (0.123) &   0.563 (0.095)   &   0.600 (0.600)   &  0.610 (0.026)    &  0.610 (0.040)   \\ \cline{2-7}
& Llama2 70B & 0.515 (0.122) &  0.373 (0.023)   &   0.322 (0.322)   &  0.394 (0.031)    &  0.540 (0.055)    \\ \cline{2-7}
& Llama2-ch 70B & 0.557 (0.092) &   0.455 (0.079)   &   0.525 (0.525)   &  0.634 (0.051)    &  0.605 (0.088)   \\ \hline
\multirow{3}{*}{tweet\_eval\_irony} & OPT 66B & 0.549 (0.128) &   0.624 (0.108)   &   0.622 (0.622)   &  0.660 (0.023)    &  0.664 (0.012)   \\ \cline{2-7}
& Llama2 70B & 0.284 (0.008) &  0.516 (0.105)   &   0.494 (0.494)   &  0.520 (0.083)    &  0.744 (0.033)    \\ \cline{2-7}
& Llama2-ch 70B & 0.285 (0.007) &   0.416 (0.043)   &   0.567 (0.567)   &  0.617 (0.026)    &  0.643 (0.037)   \\ \hline
\multirow{3}{*}{tweet\_eval\_offensive} & OPT 66B & 0.600 (0.068) &   0.618 (0.076)   &   0.638 (0.638)   &  0.650 (0.035)    &  0.661 (0.015)   \\ \cline{2-7}
& Llama2 70B & 0.216 (0.007) &  0.675 (0.042)   &   0.638 (0.638)   &  0.645 (0.058)    &  0.681 (0.028)    \\ \cline{2-7}
& Llama2-ch 70B & 0.389 (0.213) &   0.642 (0.037)   &   0.591 (0.591)   &  0.663 (0.021)    &  0.663 (0.026)   \\ \hline
\multirow{3}{*}{ethos\_binary} & OPT 66B & 0.554 (0.117) &   0.638 (0.065)   &   0.631 (0.631)   &  0.686 (0.028)    &  0.689 (0.039)   \\ \cline{2-7}
& Llama2 70B & 0.816 (0.024) &  0.683 (0.035)   &   0.557 (0.557)   &  0.606 (0.101)    &  0.819 (0.016)    \\ \cline{2-7}
& Llama2-ch 70B & 0.870 (0.014) &   0.820 (0.049)   &   0.871 (0.871)   &  0.861 (0.019)    &  0.872 (0.011)   \\ \hline
\multirow{3}{*}{ethos\_disability} & OPT 66B & 0.358 (0.141) &   0.363 (0.146)   &   0.228 (0.228)   &  0.342 (0.052)    &  0.413 (0.065)   \\ \cline{2-7}
& Llama2 70B & 0.464 (0.006) &  0.310 (0.194)   &   0.148 (0.148)   &  0.242 (0.133)    &  0.471 (0.046)    \\ \cline{2-7}
& Llama2-ch 70B & 0.318 (0.082) &   0.220 (0.125)   &   0.189 (0.189)   &  0.261 (0.081)    &  0.358 (0.055)   \\ \hline
\multirow{3}{*}{ethos\_gender} & OPT 66B & 0.378 (0.091) &   0.414 (0.063)   &   0.283 (0.283)   &  0.377 (0.050)    &  0.427 (0.072)   \\ \cline{2-7}
& Llama2 70B & 0.374 (0.130) &  0.265 (0.127)   &   0.194 (0.194)   &  0.231 (0.089)    &  0.397 (0.090)    \\ \cline{2-7}
& Llama2-ch 70B & 0.342 (0.047) &   0.275 (0.062)   &   0.311 (0.311)   &  0.325 (0.043)    &  0.381 (0.039)   \\ \hline
\multirow{3}{*}{ethos\_national\_origin} & OPT 66B & 0.413 (0.138) &   0.398 (0.119)   &   0.421 (0.421)   &  0.463 (0.096)    &  0.491 (0.065)   \\ \cline{2-7}
& Llama2 70B & 0.427 (0.064) &  0.258 (0.120)   &   0.191 (0.191)   &  0.194 (0.049)    &  0.461 (0.080)    \\ \cline{2-7}
& Llama2-ch 70B & 0.399 (0.062) &   0.333 (0.115)   &   0.347 (0.347)   &  0.334 (0.019)    &  0.416 (0.064)   \\ \hline
\multirow{3}{*}{ethos\_race} & OPT 66B & 0.406 (0.170) &   0.407 (0.141)   &   0.489 (0.489)   &  0.487 (0.111)    &  0.545 (0.051)   \\ \cline{2-7}
& Llama2 70B & 0.462 (0.045) &  0.288 (0.118)   &   0.184 (0.184)   &  0.219 (0.097)    &  0.501 (0.041)    \\ \cline{2-7}
& Llama2-ch 70B & 0.450 (0.100) &   0.435 (0.128)   &   0.415 (0.415)   &  0.427 (0.085)    &  0.511 (0.100)   \\ \hline
\multirow{3}{*}{ethos\_religion} & OPT 66B & 0.389 (0.142) &   0.413 (0.102)   &   0.403 (0.403)   &  0.434 (0.095)    &  0.459 (0.075)   \\ \cline{2-7}
& Llama2 70B & 0.374 (0.092) &  0.280 (0.175)   &   0.162 (0.162)   &  0.214 (0.104)    &  0.416 (0.122)    \\ \cline{2-7}
& Llama2-ch 70B & 0.319 (0.093) &   0.271 (0.072)   &   0.206 (0.206)   &  0.274 (0.025)    &  0.327 (0.067)   \\ \hline
\multirow{3}{*}{ethos\_violence} & OPT 66B & 0.414 (0.094) &   0.469 (0.087)   &   0.444 (0.444)   &  0.470 (0.040)    &  0.517 (0.053)   \\ \cline{2-7}
& Llama2 70B & 0.498 (0.080) &  0.343 (0.027)   &   0.254 (0.254)   &  0.293 (0.030)    &  0.539 (0.106)    \\ \cline{2-7}
& Llama2-ch 70B & 0.563 (0.051) &   0.484 (0.106)   &   0.529 (0.529)   &  0.514 (0.068)    &  0.628 (0.075)   \\ \hline
\multirow{3}{*}{hate\_speech18} & OPT 66B & 0.497 (0.033) &   0.602 (0.046)   &   0.584 (0.584)   &  0.591 (0.063)    &  0.615 (0.020)   \\ \cline{2-7}
& Llama2 70B & 0.617 (0.129) &  0.552 (0.160)   &   0.385 (0.385)   &  0.456 (0.226)    &  0.642 (0.063)    \\ \cline{2-7}
& Llama2-ch 70B & 0.614 (0.065) &   0.591 (0.106)   &   0.609 (0.609)   &  0.646 (0.077)    &  0.616 (0.081)   \\ \hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
Dataset & Size & \multicolumn{5}{c}{Method} \\ \hline
 Sentiment Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{3}{*}{AGNews} & OPT 66B & 0.172 (0.068) &   0.198 (0.071)   &   0.157 (0.157)   &  0.159 (0.033)    &  0.336 (0.027)   \\ \cline{2-7}
& Llama2 70B & 0.745 (0.113) &  0.744 (0.107)   &   0.751 (0.751)   &  0.739 (0.107)    &  0.785 (0.065)    \\ \cline{2-7}
& Llama2-ch 70B & 0.666 (0.098) &   0.655 (0.080)   &   0.683 (0.683)   &  0.667 (0.089)    &  0.705 (0.047)   \\ \hline
\multirow{3}{*}{CR} & OPT 66B & 0.768 (0.156) &   0.853 (0.047)   &   0.891 (0.891)   &  0.897 (0.037)    &  0.913 (0.019)   \\ \cline{2-7}
& Llama2 70B & 0.720 (0.261) &  0.722 (0.238)   &   0.803 (0.803)   &  0.811 (0.151)    &  0.805 (0.147)    \\ \cline{2-7}
& Llama2-ch 70B & 0.912 (0.019) &   0.864 (0.044)   &   0.917 (0.917)   &  0.916 (0.014)    &  0.913 (0.016)   \\ \hline
\multirow{3}{*}{financial\_phrasebank} & OPT 66B & 0.371 (0.093) &   0.471 (0.163)   &   0.542 (0.542)   &  0.510 (0.186)    &  0.566 (0.122)   \\ \cline{2-7}
& Llama2 70B & 0.393 (0.131) &  0.352 (0.066)   &   0.386 (0.386)   &  0.379 (0.118)    &  0.434 (0.107)    \\ \cline{2-7}
& Llama2-ch 70B & 0.497 (0.192) &   0.321 (0.125)   &   0.482 (0.482)   &  0.465 (0.162)    &  0.514 (0.201)   \\ \hline
\multirow{3}{*}{poem\_sentiment} & OPT 66B & 0.245 (0.046) &   0.211 (0.048)   &   0.288 (0.288)   &  0.272 (0.056)    &  0.329 (0.067)   \\ \cline{2-7}
& Llama2 70B & 0.379 (0.080) &  0.326 (0.104)   &   0.330 (0.330)   &  0.398 (0.024)    &  0.397 (0.070)    \\ \cline{2-7}
& Llama2-ch 70B & 0.495 (0.127) &   0.291 (0.129)   &   0.420 (0.420)   &  0.464 (0.065)    &  0.520 (0.083)   \\ \hline
\multirow{3}{*}{MR} & OPT 66B & 0.588 (0.270) &   0.681 (0.252)   &   0.754 (0.754)   &  0.722 (0.202)    &  0.765 (0.187)   \\ \cline{2-7}
& Llama2 70B & 0.927 (0.014) &  0.897 (0.088)   &   0.925 (0.925)   &  0.940 (0.010)    &  0.930 (0.016)    \\ \cline{2-7}
& Llama2-ch 70B & 0.910 (0.038) &   0.813 (0.080)   &   0.906 (0.906)   &  0.911 (0.021)    &  0.918 (0.028)   \\ \hline
\multirow{3}{*}{sst2} & OPT 66B & 0.670 (0.237) &   0.798 (0.121)   &   0.886 (0.886)   &  0.860 (0.110)    &  0.892 (0.081)   \\ \cline{2-7}
& Llama2 70B & 0.910 (0.039) &  0.743 (0.111)   &   0.840 (0.840)   &  0.921 (0.055)    &  0.916 (0.053)    \\ \cline{2-7}
& Llama2-ch 70B & 0.883 (0.118) &   0.794 (0.135)   &   0.861 (0.861)   &  0.906 (0.056)    &  0.902 (0.066)   \\ \hline
\multirow{3}{*}{Subj} & OPT 66B & 0.575 (0.131) &   0.662 (0.186)   &   0.689 (0.689)   &  0.678 (0.186)    &  0.804 (0.085)   \\ \cline{2-7}
& Llama2 70B & 0.689 (0.048) &  0.699 (0.117)   &   0.722 (0.722)   &  0.640 (0.186)    &  0.725 (0.117)    \\ \cline{2-7}
& Llama2-ch 70B & 0.677 (0.038) &   0.626 (0.127)   &   0.678 (0.678)   &  0.645 (0.106)    &  0.690 (0.079)   \\ \hline
\multirow{3}{*}{TREC} & OPT 66B & 0.102 (0.061) &   0.178 (0.035)   &   0.146 (0.146)   &  0.185 (0.015)    &  0.265 (0.067)   \\ \cline{2-7}
& Llama2 70B & 0.376 (0.078) &  0.429 (0.103)   &   0.447 (0.447)   &  0.455 (0.065)    &  0.470 (0.049)    \\ \cline{2-7}
& Llama2-ch 70B & 0.369 (0.061) &   0.395 (0.081)   &   0.362 (0.362)   &  0.407 (0.049)    &  0.475 (0.025)   \\ \hline
 NLI Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{3}{*}{ANLI} & OPT 66B & 0.215 (0.046) &   0.229 (0.032)   &   0.245 (0.245)   &  0.225 (0.046)    &  0.303 (0.046)   \\ \cline{2-7}
& Llama2 70B & 0.368 (0.089) &  0.367 (0.028)   &   0.403 (0.403)   &  0.389 (0.029)    &  0.432 (0.035)    \\ \cline{2-7}
& Llama2-ch 70B & 0.381 (0.110) &   0.397 (0.040)   &   0.443 (0.443)   &  0.453 (0.035)    &  0.463 (0.032)   \\ \hline
\multirow{3}{*}{WNLI} & OPT 66B & 0.321 (0.025) &   0.451 (0.088)   &   0.433 (0.433)   &  0.450 (0.080)    &  0.494 (0.053)   \\ \cline{2-7}
& Llama2 70B & 0.661 (0.180) &  0.704 (0.176)   &   0.695 (0.695)   &  0.711 (0.169)    &  0.772 (0.076)    \\ \cline{2-7}
& Llama2-ch 70B & 0.627 (0.108) &   0.591 (0.126)   &   0.593 (0.593)   &  0.601 (0.162)    &  0.705 (0.061)   \\ \hline
\multirow{3}{*}{RTE} & OPT 66B & 0.421 (0.083) &   0.423 (0.077)   &   0.422 (0.422)   &  0.445 (0.081)    &  0.464 (0.080)   \\ \cline{2-7}
& Llama2 70B & 0.720 (0.140) &  0.680 (0.148)   &   0.706 (0.706)   &  0.697 (0.141)    &  0.736 (0.135)    \\ \cline{2-7}
& Llama2-ch 70B & 0.683 (0.194) &   0.677 (0.187)   &   0.672 (0.672)   &  0.688 (0.194)    &  0.699 (0.194)   \\ \hline
\multirow{3}{*}{CB} & OPT 66B & 0.283 (0.065) &   0.337 (0.052)   &   0.349 (0.349)   &  0.322 (0.096)    &  0.379 (0.050)   \\ \cline{2-7}
& Llama2 70B & 0.664 (0.123) &  0.673 (0.122)   &   0.679 (0.679)   &  0.674 (0.117)    &  0.721 (0.124)    \\ \cline{2-7}
& Llama2-ch 70B & 0.459 (0.135) &   0.393 (0.164)   &   0.453 (0.453)   &  0.485 (0.127)    &  0.493 (0.111)   \\ \hline
\multirow{3}{*}{SICK} & OPT 66B & 0.304 (0.072) &   0.338 (0.144)   &   0.333 (0.333)   &  0.308 (0.109)    &  0.371 (0.120)   \\ \cline{2-7}
& Llama2 70B & 0.519 (0.115) &  0.519 (0.157)   &   0.531 (0.531)   &  0.515 (0.130)    &  0.566 (0.080)    \\ \cline{2-7}
& Llama2-ch 70B & 0.392 (0.197) &   0.448 (0.211)   &   0.452 (0.452)   &  0.464 (0.177)    &  0.497 (0.105)   \\ \hline
 Detection Task &  &  Orig.  &  CC  & DC w/Demo & DC w/Test  &  ICC  \\ \hline
\multirow{3}{*}{social\_bias\_frames} & OPT 66B & 0.477 (0.109) &   0.548 (0.117)   &   0.544 (0.544)   &  0.586 (0.079)    &  0.599 (0.065)   \\ \cline{2-7}
& Llama2 70B & 0.555 (0.062) &  0.626 (0.153)   &   0.666 (0.666)   &  0.613 (0.113)    &  0.675 (0.083)    \\ \cline{2-7}
& Llama2-ch 70B & 0.712 (0.071) &   0.726 (0.042)   &   0.674 (0.674)   &  0.690 (0.053)    &  0.747 (0.030)   \\ \hline
\multirow{3}{*}{tweet\_eval\_stance\_athesim} & OPT 66B & 0.252 (0.111) &   0.378 (0.116)   &   0.424 (0.424)   &  0.344 (0.128)    &  0.413 (0.105)   \\ \cline{2-7}
& Llama2 70B & 0.530 (0.135) &  0.531 (0.137)   &   0.530 (0.530)   &  0.524 (0.129)    &  0.562 (0.145)    \\ \cline{2-7}
& Llama2-ch 70B & 0.522 (0.098) &   0.440 (0.056)   &   0.500 (0.500)   &  0.427 (0.050)    &  0.562 (0.097)   \\ \hline
\multirow{3}{*}{tweet\_eval\_stance\_feminist} & OPT 66B & 0.317 (0.069) &   0.291 (0.060)   &   0.343 (0.343)   &  0.286 (0.072)    &  0.353 (0.040)   \\ \cline{2-7}
& Llama2 70B & 0.462 (0.089) &  0.477 (0.064)   &   0.498 (0.498)   &  0.478 (0.046)    &  0.528 (0.082)    \\ \cline{2-7}
& Llama2-ch 70B & 0.528 (0.078) &   0.424 (0.035)   &   0.522 (0.522)   &  0.495 (0.067)    &  0.550 (0.072)   \\ \hline
\multirow{3}{*}{tweet\_eval\_hate} & OPT 66B & 0.448 (0.085) &   0.516 (0.056)   &   0.509 (0.509)   &  0.517 (0.038)    &  0.534 (0.021)   \\ \cline{2-7}
& Llama2 70B & 0.498 (0.044) &  0.499 (0.091)   &   0.511 (0.511)   &  0.528 (0.062)    &  0.546 (0.023)    \\ \cline{2-7}
& Llama2-ch 70B & 0.528 (0.080) &   0.524 (0.101)   &   0.570 (0.570)   &  0.598 (0.040)    &  0.572 (0.036)   \\ \hline
\multirow{3}{*}{tweet\_eval\_irony} & OPT 66B & 0.365 (0.130) &   0.434 (0.061)   &   0.421 (0.421)   &  0.451 (0.064)    &  0.476 (0.089)   \\ \cline{2-7}
& Llama2 70B & 0.419 (0.102) &  0.422 (0.138)   &   0.419 (0.419)   &  0.414 (0.138)    &  0.445 (0.126)    \\ \cline{2-7}
& Llama2-ch 70B & 0.548 (0.059) &   0.459 (0.107)   &   0.556 (0.556)   &  0.513 (0.113)    &  0.560 (0.097)   \\ \hline
\multirow{3}{*}{tweet\_eval\_offensive} & OPT 66B & 0.400 (0.118) &   0.495 (0.048)   &   0.469 (0.469)   &  0.453 (0.054)    &  0.514 (0.053)   \\ \cline{2-7}
& Llama2 70B & 0.516 (0.084) &  0.506 (0.065)   &   0.512 (0.512)   &  0.509 (0.068)    &  0.525 (0.061)    \\ \cline{2-7}
& Llama2-ch 70B & 0.552 (0.107) &   0.507 (0.101)   &   0.566 (0.566)   &  0.542 (0.126)    &  0.578 (0.101)   \\ \hline
\multirow{3}{*}{ethos\_binary} & OPT 66B & 0.382 (0.082) &   0.542 (0.081)   &   0.508 (0.508)   &  0.540 (0.044)    &  0.569 (0.023)   \\ \cline{2-7}
& Llama2 70B & 0.719 (0.094) &  0.665 (0.075)   &   0.743 (0.743)   &  0.733 (0.035)    &  0.769 (0.051)    \\ \cline{2-7}
& Llama2-ch 70B & 0.819 (0.060) &   0.746 (0.124)   &   0.815 (0.815)   &  0.819 (0.043)    &  0.831 (0.059)   \\ \hline
\multirow{3}{*}{ethos\_disability} & OPT 66B & 0.459 (0.077) &   0.497 (0.194)   &   0.298 (0.298)   &  0.296 (0.137)    &  0.501 (0.039)   \\ \cline{2-7}
& Llama2 70B & 0.472 (0.113) &  0.436 (0.178)   &   0.434 (0.434)   &  0.406 (0.170)    &  0.513 (0.110)    \\ \cline{2-7}
& Llama2-ch 70B & 0.615 (0.131) &   0.639 (0.119)   &   0.556 (0.556)   &  0.607 (0.115)    &  0.640 (0.128)   \\ \hline
\multirow{3}{*}{ethos\_gender} & OPT 66B & 0.481 (0.035) &   0.490 (0.031)   &   0.423 (0.423)   &  0.413 (0.109)    &  0.501 (0.075)   \\ \cline{2-7}
& Llama2 70B & 0.478 (0.027) &  0.494 (0.067)   &   0.509 (0.509)   &  0.494 (0.026)    &  0.556 (0.043)    \\ \cline{2-7}
& Llama2-ch 70B & 0.456 (0.032) &   0.439 (0.061)   &   0.488 (0.488)   &  0.487 (0.072)    &  0.499 (0.065)   \\ \hline
\multirow{3}{*}{ethos\_national\_origin} & OPT 66B & 0.455 (0.000) &   0.477 (0.036)   &   0.296 (0.296)   &  0.392 (0.117)    &  0.508 (0.045)   \\ \cline{2-7}
& Llama2 70B & 0.444 (0.073) &  0.344 (0.137)   &   0.359 (0.359)   &  0.375 (0.141)    &  0.471 (0.079)    \\ \cline{2-7}
& Llama2-ch 70B & 0.512 (0.062) &   0.471 (0.105)   &   0.493 (0.493)   &  0.507 (0.066)    &  0.522 (0.057)   \\ \hline
\multirow{3}{*}{ethos\_race} & OPT 66B & 0.452 (0.000) &   0.517 (0.054)   &   0.442 (0.442)   &  0.491 (0.145)    &  0.560 (0.050)   \\ \cline{2-7}
& Llama2 70B & 0.451 (0.001) &  0.476 (0.037)   &   0.473 (0.473)   &  0.520 (0.064)    &  0.543 (0.099)    \\ \cline{2-7}
& Llama2-ch 70B & 0.602 (0.068) &   0.583 (0.087)   &   0.590 (0.590)   &  0.590 (0.056)    &  0.612 (0.049)   \\ \hline
\multirow{3}{*}{ethos\_religion} & OPT 66B & 0.448 (0.000) &   0.522 (0.074)   &   0.422 (0.422)   &  0.505 (0.081)    &  0.540 (0.020)   \\ \cline{2-7}
& Llama2 70B & 0.501 (0.069) &  0.454 (0.025)   &   0.482 (0.482)   &  0.464 (0.053)    &  0.521 (0.096)    \\ \cline{2-7}
& Llama2-ch 70B & 0.509 (0.070) &   0.532 (0.095)   &   0.580 (0.580)   &  0.589 (0.112)    &  0.590 (0.096)   \\ \hline
\multirow{3}{*}{ethos\_violence} & OPT 66B & 0.451 (0.107) &   0.541 (0.098)   &   0.511 (0.511)   &  0.481 (0.057)    &  0.622 (0.056)   \\ \cline{2-7}
& Llama2 70B & 0.492 (0.078) &  0.483 (0.078)   &   0.464 (0.464)   &  0.461 (0.069)    &  0.510 (0.072)    \\ \cline{2-7}
& Llama2-ch 70B & 0.571 (0.106) &   0.596 (0.110)   &   0.574 (0.574)   &  0.604 (0.077)    &  0.630 (0.092)   \\ \hline
\multirow{3}{*}{hate\_speech18} & OPT 66B & 0.472 (0.004) &   0.504 (0.044)   &   0.450 (0.450)   &  0.491 (0.070)    &  0.512 (0.034)   \\ \cline{2-7}
& Llama2 70B & 0.504 (0.056) &  0.495 (0.029)   &   0.547 (0.547)   &  0.527 (0.048)    &  0.548 (0.056)    \\ \cline{2-7}
& Llama2-ch 70B & 0.544 (0.104) &   0.455 (0.214)   &   0.531 (0.531)   &  0.543 (0.142)    &  0.565 (0.118)   \\ \hline
\end{tabular}
